Non-conventional statistical effects in relativistic heavy-ions collisions

We show that non-conventional statistical effects (due to the presence of long range forces, memory effects, correlations and fluctuations) can be very relevant in the interpretation of the experimental observables in relativistic heavy-ions collisions. Transverse mass spectrum, transverse momentum fluctuations and rapidity spectra are analysed in the framework of the non-extensive statistical mechanics.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--------------A8AB36403A1780BE3632E16D
Content-Type: application/postscript;
 name="fig2b.ps"
Content-Transfer-Encoding: 7bit
Content-Disposition: inline;
 filename="fig2b.ps"

%!PS-Adobe-2.0
%%BoundingBox: 0 0 598 843
%%HiResBoundingBox: 0 0 597.562 842.375
%%Creator: (Mathematica 4.0 for X)
%%CreationDate: (Monday, November 12, 2001) (10:46:21)
%%Title: rapi2.nb
%%Orientation: Portrait
%%%%DocumentNeededResources: (atend)
%%%%DocumentSuppliedResources: (atend)
%%%%DocumentFonts: (atend)
%%%%DocumentNeededFonts: (atend)
%%%%DocumentSuppliedFonts: (atend)
%%EndComments
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def


2 setlinecap


%%Page: 1 1
%%PageBoundingBox: 0 0 597.562 842.375
%%PageResources: (atend)
%%PageFonts: (atend)
gsave
0 842.375 translate
1 -1 scale
gsave
newpath
 0.000 770.375 moveto
 597.562 770.375 lineto
 597.562 72.000 lineto
 0.000 72.000 lineto
 0.000 770.375 lineto
closepath
clip newpath
0.000 0.000 0.000 setrgbcolor
1.000 setlinewidth
gsave
newpath
 91.562 349.688 moveto
 535.688 349.688 lineto
 535.688 75.188 lineto
 91.562 75.188 lineto
 91.562 349.688 lineto
closepath
clip newpath
%%BeginResource: font Math1Mono
%%BeginFont: Math1Mono
%!PS-AdobeFont-1.0: Math1Mono 001.200
%%CreationDate: 1/15/98 at 3:37 PM
%%VMusage: 1024 28671  
% Mathematica typeface design by Andre Kuzniarek and Galapagos Design  Group, with Stephen Wolfram. Copyright \(c\) 1996, 1997 Wolfram Research, Inc. [http://www.wolfram.com]. All rights reserved. [Font version 1.20]
% ADL: 766 234 0
%%EndComments
FontDirectory/Math1Mono known{/Math1Mono findfont dup/UniqueID known{dup
/UniqueID get 5095651 eq exch/FontType get 1 eq and}{pop false}ifelse
{save true}{false}ifelse}{false}ifelse
20 dict begin
/FontInfo 16 dict dup begin
  /version (001.200) readonly def
  /FullName (Math1Mono) readonly def
  /FamilyName (Math1Mono) readonly def
  /Weight (Medium) readonly def
  /ItalicAngle 0 def
  /isFixedPitch false def
  /UnderlinePosition 0 def
  /UnderlineThickness 0 def
  /Notice (Mathematica typeface design by Andre Kuzniarek and Galapagos Design  Group, with Stephen Wolfram. Copyright \(c\) 1996, 1997 Wolfram Research, Inc. [http://www.wolfram.com]. All rights reserved. [Font version 1.20]) readonly def
  /em 1000 def
  /ascent 766 def
  /descent 234 def
end readonly def
/FontName /Math1Mono def
/Encoding 256 array
dup 0/NUL put
dup 1/Eth put
dup 2/eth put
dup 3/Lslash put
dup 4/lslash put
dup 5/Scaron put
dup 6/scaron put
dup 7/Yacute put
dup 8/yacute put
dup 9/HT put
dup 10/LF put
dup 11/Thorn put
dup 12/thorn put
dup 13/CR put
dup 14/Zcaron put
dup 15/zcaron put
dup 16/DLE put
dup 17/DC1 put
dup 18/DC2 put
dup 19/DC3 put
dup 20/DC4 put
dup 21/onehalf put
dup 22/onequarter put
dup 23/onesuperior put
dup 24/threequarters put
dup 25/threesuperior put
dup 26/twosuperior put
dup 27/brokenbar put
dup 28/minus put
dup 29/multiply put
dup 30/RS put
dup 31/US put
dup 32/space put
dup 33/Exclamation put
dup 34/ForAll put
dup 35/NumberSign put
dup 36/Exists put
dup 37/Percent put
dup 38/Ampersand put
dup 39/SmallMember put
dup 40/LParen put
dup 41/RParen put
dup 42/Star put
dup 43/Plus put
dup 44/Comma put
dup 45/Minus put
dup 46/Period put
dup 47/Slash put
dup 48/Zero put
dup 49/One put
dup 50/Two put
dup 51/Three put
dup 52/Four put
dup 53/Five put
dup 54/Six put
dup 55/Seven put
dup 56/Eight put
dup 57/Nine put
dup 58/Colon put
dup 59/SemiColon put
dup 60/Less put
dup 61/Equal put
dup 62/Greater put
dup 63/Question put
dup 64/TildeFullEqual put
dup 65/CapAlpha put
dup 66/CapBeta put
dup 67/CapChi put
dup 68/CapDelta put
dup 69/CapEpsilon put
dup 70/CapPhi put
dup 71/CapGamma put
dup 72/CapEta put
dup 73/CapIota put
dup 74/CurlyTheta put
dup 75/CapKappa put
dup 76/CapLambda put
dup 77/CapMu put
dup 78/CapNu put
dup 79/CapOmicron put
dup 80/CapPi put
dup 81/CapTheta put
dup 82/CapRho put
dup 83/CapSigma put
dup 84/CapTau put
dup 85/CapUpsilon put
dup 86/FinalSigma put
dup 87/CapOmega put
dup 88/CapXi put
dup 89/CapPsi put
dup 90/CapZeta put
dup 91/LBracket put
dup 92/Therefore put
dup 93/RBracket put
dup 94/Perpendicular put
dup 95/Underbar put
dup 96/Hat put
dup 97/Alpha put
dup 98/Beta put
dup 99/Chi put
dup 100/Delta put
dup 101/Epsilon put
dup 102/Phi put
dup 103/Gamma put
dup 104/Eta put
dup 105/Iota put
dup 106/CurlyPhi put
dup 107/Kappa put
dup 108/Lambda put
dup 109/Mu put
dup 110/Nu put
dup 111/Omicron put
dup 112/Pi put
dup 113/Theta put
dup 114/Rho put
dup 115/Sigma put
dup 116/Tau put
dup 117/Upsilon put
dup 118/CurlyPi put
dup 119/Omega put
dup 120/Xi put
dup 121/Psi put
dup 122/Zeta put
dup 123/LBrace put
dup 124/VertBar put
dup 125/RBrace put
dup 126/Tilde put
dup 127/DEL put
dup 128/FractionBarExt put
dup 129/EscapeChar put
dup 130/SelectPlaceholder put
dup 131/Placeholder put
dup 132/Continuation put
dup 133/Skeleton put
dup 134/LSkeleton put
dup 135/RSkeleton put
dup 136/Spacer put
dup 137/Cross put
dup 138/DblEqual put
dup 139/Grave put
dup 140/Acute put
dup 141/DoubleAcute put
dup 142/OverTilde put
dup 143/OverBar put
dup 144/DblUpDownArrow put
dup 145/DblUpExtens1 put
dup 146/DblLongLArrow put
dup 147/DblExtens put
dup 148/DblLongRArrow put
dup 149/DblLRArrow2 put
dup 150/DblLongLRArrow put
dup 151/UpDownArrow put
dup 152/LongLArrow put
dup 153/LongRArrow put
dup 154/LongLRArrow put
dup 155/ColonEqual put
dup 156/Diamond2 put
dup 157/SprsetEqual put
dup 158/AtSign put
dup 159/Solidmedsqr put
dup 160/OverDot put
dup 161/CurlyCapUpsilon put
dup 162/Prime put
dup 163/LessEqual put
dup 164/Fraction put
dup 165/Infinity put
dup 166/RuleDelayed put
dup 167/ClubSuit put
dup 168/DiamondSuit put
dup 169/HeartSuit put
dup 170/SpadeSuit put
dup 171/LRArrow put
dup 172/LArrow put
dup 173/UpArrow put
dup 174/RArrow put
dup 175/DownArrow put
dup 176/Degree put
dup 177/PlusMinus put
dup 178/DoublePrime put
dup 179/GreaterEqual put
dup 180/Multiply put
dup 181/Proportional put
dup 182/PartialDiff put
dup 183/Bullet put
dup 184/Divide put
dup 185/NotEqual put
dup 186/Equivalence put
dup 187/Approxequal put
dup 188/Ellipsis put
dup 189/ArrowVertEx put
dup 190/ArrowHorizEx put
dup 191/CarriageReturn put
dup 192/Aleph put
dup 193/IFraktur put
dup 194/RFraktur put
dup 195/Weierstrass put
dup 196/CircleMultiply put
dup 197/CirclePlus put
dup 198/EmptySet put
dup 199/Union put
dup 200/Intersection put
dup 201/ProperSuperset put
dup 202/nbspace put
dup 203/NotSubset put
dup 204/ProperSubset put
dup 205/ReflexSubset put
dup 206/Element put
dup 207/NotElement put
dup 208/Angle put
dup 209/Gradient put
dup 210/RegTM put
dup 211/Copyright put
dup 212/TM put
dup 213/Product put
dup 214/Radical put
dup 215/DotMath put
dup 216/LogicalNot put
dup 217/Wedge put
dup 218/Vee put
dup 219/DblLRArrow put
dup 220/DblLArrow put
dup 221/DblUpArrow put
dup 222/DblRArrow put
dup 223/DblDownArrow put
dup 224/Lozenge put
dup 225/LAngle put
dup 226/Diffd put
dup 227/Expe put
dup 228/Imagi put
dup 229/Sum put
dup 230/LParenTop put
dup 231/LParenEx put
dup 232/LParenBot put
dup 233/LBracketTop put
dup 234/LBracketEx put
dup 235/LBracketBot put
dup 236/LBraceTop put
dup 237/LBraceMid put
dup 238/LBraceBot put
dup 239/BraceEx put
dup 240/Slot put
dup 241/RAngle put
dup 242/Intergral put
dup 243/IntegralTop put
dup 244/IntegralEx put
dup 245/IntegralBot put
dup 246/RParenTop put
dup 247/RParenEx put
dup 248/RParenBot put
dup 249/RBracketTop put
dup 250/RBracketEx put
dup 251/RBracketBot put
dup 252/RBraceTop put
dup 253/RBraceMid put
dup 254/RBraceBot put
dup 255/Wolf put
 readonly def
/PaintType 0 def
/FontType 1 def
/StrokeWidth 0 def
/FontMatrix[0.001 0 0 0.001 0 0]readonly def
/UniqueID 5095651 def
/FontBBox{-16 -197 1296 853}readonly def
currentdict end
currentfile eexec
D8061D93A8246509E76A3EC656E953B7C22E43117F5A3BC2421790057C314DAE3EFBFF49F45DA33D
19CCDF8FDE9BC34EB22ADEA004BE268894D671BE510C797C2092E1E2EB507B787BCEAC9055CB03AE
8CE346D2D790B9C09C5CC425E9B5B924330FB7374DC2D4DA53B9FEC44112124AFED7EA90CB53966F
A19491F67EC5327C3D8D83E99A0C36162EED412BB65913B6A4098E3DC71C9603D7C2C022EE92A98E
7749471CFA00438D5EBD66CF5CAA327EE977B07774B3C68C7EFB47B4D8887B652152806A929412A6
7E5709FFE8309DBAEBA634D5620FBE7E04A467F72CC01B1F7DCD939014DDB742E3757CCABE1B5DB8
CDDB142426B0B716ECAAFAD492711D5A9D77605CC23AD6E39ADF4E7EE6D391F47DDA8C51271D3050
F9DA7BEA14D70DD0770AE8DC6310A707213DF6A618A1358168D08D5B502C90868C969C14F2468AA6
F033CC12F10BC4BE81923713C5C28AD7D3DE7D62A39B277BBC26A544F90C916B4158E0A5505054E1
D94CE07217260E8EAEC4912BA9221D4FCD578D881C2178F2D0FB10656F4F845C81448959D003471D
DAD5574E2EC75F8D62C633BFB3A6938740F508133C4F1DD14E1DF86E03099E3E4301A09FD21DE919
8E33598EAA033285B58449C00D1204C2BEED8EDC7F87E8CB244FBA6F67D09037B217EF88EF1BF9DB
843703FC2E370C9ADD6902461E3E4310B5E70B9664320167086C53B88E5CA7DCDB6DBBA3ACB453E5
EC41A7C630BBCA8D08C63488BFABD1032434BD50227447BA0686553F77E9AB2B5E23C824A5E65EF4
AF71EB39A763288192E9646078E840A2F0E64FEA6C1544BD27A31C8913BFE5C761F1DD1A513FE44D
9D23518D2313A30AE618D1FE1B11ADB65BB66489D1C2B7F569F47B0169EDE9861352DC75D2D468C6
854458323D09EA572DC93D621A2BE1182DF0FBFDAFDF0653A015A205D5B982FC5E9ABCE07A32114D
8A93B96E28B3D2648C7F58EA40B6894E6CBA9AB514B91BF5719AC13DFCFDB4A58AE70D9E9E981567
59EB307B81AF6A7F1B38BB7C8F30071D6837EE613A5B4320ABBDBDE03263CCE96AC34DFD9903EC92
50F966447B54BA8E25A2788051D4D043CBFE8B5B0B85137E637B5AE3E1218F67808C905E4328F1F5
EE9D32B5B9F44C4E9181450201F3543A27C33D8805C36F91935A3BE387E9E9E3F2C7BBA31664088E
9BC4A571AAAE76DCE0614505F38CE478CDAD23253BD96CB6185A24E57F5A8704AC90C5DADFC275AC
62CF987D38C9AB218781F4CC942F4B9E936D17BD16A11DFC7FD113A1DC6FDBBC298D9979C26F8416
4E7DA8ED1557A181087B15A4A96A4605BBCFC1774BD2832779BDFDFB3E488150C4B6D05AA687E32D
8518C7A65ABAC1F45C87C2CCB12B58449A46CC5716E0BF374ED0DDCB4B8EC7AAF562091F04B00E14
2062C4E27F10E3BD5B6ED26C0F139603BC6CD402A087A44B8B49C8127087EE21770E208661DB0F0E
9413BBD93D59072ABA19C2AE6A85EEE9B46823AD649CF68D444157BC27F73D85485C559E7BB90D3C
418181EC2D288635D50A2AFFBFE6D6A900BB4533313436DE10177632FC6B4AACC908540C9F6C31B2
438604FAE813911A22447844DFB636AA42140C2EF69106890688CB5BC41182F7C5D30B4729E57578
FC42BE9DDD2AED519C633A2821A4F9F530557FA2D3AFACFF80F8658FDE4AB114E8B1E9690CAAA69F
11D5912B7B2850E6E1475C9955267744E14B58D81C9C9939BA376D35834AFF6D3AF0118FB8B1E139
5C15D20FABCA04B6954A8CC65EFCF1239EDF21F474809AC3BF34A13BD08D054C6C83A6865004A414
CDEF1360CDDCEDD19C2E1123287A2A882FD6A203F138F1CFF17932A1C76BCFC44E5B1DFEA0E6CA27
9E8E2F53C9D0736066449ACAEB8EEF9C88E4790523B179134F5A33F48A836EB6A5A3BBD0D5E8F1A2
188FFE9DE4D3E3B5AB88E9547F7147BA1D802D663AD41E85E89BD782EE3B13F42CE3403089716620
CE7615CECF8DF52B24866BF04074193D2E8AA2456CA0A4B9DDE8253D08A28F4ED6C017AA53B76E04
EF2190FB8593611D56BD54D889728AF700DA1C6B6A0931765D57F5A763E1843926B4913B6881E9A5
77AAC2FCE752B9960BA5C2ED389BB53B022B6F31196A0C170D316FF9D53FDAC93A8BD221ED6B8BFD
20DCB67054D4D6E2C8E8341C301C9D373CDA3FE2F97B36FB04264B33634231455065CF687A8AE14D
265F69D5A56B178091929DFE2F7B8204B36B7845B7CF14772992CC438832A8FB6280ED4A5B1EB029
53FEB870BA9225AE8F1B225B035E4819EB887E91CA922FFFFA8AD646F9EE3D41893B9F9E224D347F
7B7070968BEE030FCB546491B5293644AA7622B5C45398B357829ED76A01EDF7D434FE7FBF1A5931
04BA2D536BC6F7A96E9FE74D79A487E91FB31C93935BB92748F2F15DEFED07ED0B7FBDB391E39BFB
5855CF9DA071B5EA6D147D274CDABFA73CC4393AF2FE0814341590D2E90D1AF8477DEC2FBC972BA0
410926FD7BC94CC687C73CF93CE759942F1FBFF405EC35F806A562C0980838CC40FAF7B8976EA5B9
268A67B7B041476A887A2136B4DA42616C90AE39E8DF7D5A295E5B9917851125F75A0719A1EAAD90
6517A15C28A0E098AE0B99EC0BB8D2CCB3AFD75A96CCB088469BC7B2F51261B15D9811ECF8D1B433
55A405374F806F30896959F0DAF43D09B309565A561FB652823339637C22A24CF644C4048615F39C
0575A5364D3834B5DC1EB995F3C6F805BAA7B9D2778429208A4C920E987C5ABE5E26887361701EBC
F1357254FE49A83A04E216E5FB37DBC44C70527EC1088BFFB7A9E6A7D63D4C674AD3E02374CED31B
0978FC0CFF2DBAB195085764BC85C63420B3848A2905B3A911ADF46C0E13BFD1F97D84A8FF31D6F1
091D76DD3BA7390A7F2B9D272333355356025BC49201BAF1561CF68A1E4A4013325F4A1AA33EC50C
24384AE67821A5540E2B9F648AF1DF10217F503D1A338D40DAA80A310594E77FEF752A475A300BAE
B52AD3BF7991A873F3F766C51A0ECBCD5ABC61234611B4E9A82A4C08CEDB99CCFB132771A38788A6
9754AD6A0407BBB99722402BF543E42B4379D57217DE00AC39E19F748D9810F3DE34F1BF6C95D54D
88318A9325351B942DEB672136B6B0E740EB7B096C9AB7237A9CD8C19321A895937B8C893F9AEB6C
06077094DB1BC3843C0B14DEBFF23FD1B03AFA4FE41819248E814F884400F05AA462F1B0D4B4D6C2
1EE688184AFE107B718A5CAE9C51D37DF26E9215D2BC6D6F5434E3787CF80DB9C711899FCDFC755F
888B7C48DDB1DD6967F3B48C072344BDDE3695B9B039CFCA301A3A4055A6A629F50114E476545261
D955C0CEA791815FFF1AB0554C98DBD8B6E266477E0154C747C3350F84ACB4E2C92324639A6A4A8D
9BB87DD705FBAD56404218EFA1008143AF4791095AB194CEA3BFEAF822AB1977A157AB3F7E69B6B0
2F0425C1A4F36C23DA309F1F7F1B1EB9AEBDE2B71B28A0B1646C047C8B8E71AE4498B4C21A0BDA62
4C42C8FBA9039E525D8CC7C0A4CCA6E3E4E5B877A08B7476D81592D2ED80EF594CE37023A64ABCEB
57797EA2E207A227005CD6FC077CA2D3490DF456A861891155CFDD754D131D009902F8546D913234
9454AF286C0A6C1C30071AA6BA746A77A8D44AD807B8EC66F3D7765E9757E56812DA2EDEF752EA5B
063FDD1BEC4D7A1FBA4E8249BC34CC137B7FF5858B60793AAEF1EF9EE856A75024E152FEC518EDBE
BF75CD2F61E5F7CA6B19F88E20B32B76AA0E494E39E57BDFD4C151553E480DABFE415B7552D38F34
280903AF6D626FCE3284D3A4D673D3CC79A782470149EB5983C37841334A4348A8416A560AFC80A8
17B69A26098B5236C6C478D178C56307868FAB524C1642B0216E3E8BF8F8F7A6653A1AA0422326D4
3AA821573A73C2BE501FD3CE485BB8225A02FBECCF0581E7F40487D51C230246BB6FAEC51078305E
C55DFD6D409353EB267B8E2F09F5DA58DC2C3EF1BADCD91C4FDFBB469533BD51521FFFDAAB0808E6
1A04712ABBC3FE5B60D4D9CE04F4FE0588EE453FA6C42DC5C24E8B8A9E03F0CCF0695EE154927EBF
3513FF25EE91F747486917E762E04FEA0B34F2A240B8970DA2ABAD2F82BEC4985B5A6BA7FDB56FB4
810B500835E04B39DEEA94A644E38530A341487ED6AE4FFA829DD168FCC5A8A8321EB377CC868405
9A8F25CF01FCA337D1E153B144CB1485AC5F75B3675589F4107ACA673BDCE5D54DB266455DD291D2
175FB5F5A897002D107E909C7BA0BC66ED4795B505488D68A51E57CBFB879233406748C58F6F193F
29B3B8A91D612407F14F457ECC536A10B5790D3A9F04C6EA2608705F2C4324345447459BC4FCE191
B204DBEF61A64589E8B0D66466774D9F90139A7A3A2190CEDB04BAE82D9B4EDF96F6229C3E34F3CB
6983452773332DA764513C9ACDECC0D687C090C612C3D46DC0D59C0889470CD6B38D86B94DE60F47
466AECEF1AA0D0DB6FA1D8B7C322C890F991A2463111E3C92A39E48F321C81283072F044ABDDE76C
B17C63DDB61DF94CEA4F0F502BD061E21F2CF150E908EBE667501B9905471C0E489B82D7A664A8C6
C5A09C7A4ED3F580254A1EB1CC7B64A1551BBF902D5410522D9A660444BF83B6CBCD0FE78567B4C1
A6544445A762DBC29051424378B835CB4CE93247758FB9B4D2669756FC4CA3F50E57913FE60197E7
91B1A153F3250542C1E51FECFA41369E8702327D2AD15E88C6E7F34547EA128BDECC4EECA33E3670
825F09CB9D9B4A3211C9D11648F187992068ACFED35738EF5C86A9C2C569B42DE62316DA848D781B
FDCCA96A10363A546B0B70633AB447B32498FF379E323C46C251373FA3F85A5731BAC3FABDE33ABA
26E354B0B6FBECDD50E5ECF4A9E2A841AE54058E0B5CE7F7F6141E82407B2D717284AC2814BE6BBC
8849A607F1BAE93DDD8195C98A0B1C505F11A4D7AB46F8221C91E40884DAFF19AC6542B2208965F7
3810AB23185B7395E70E9C49B6321B9C6863B003A3C0D1C608C0A8BD6314047D37E88764C68C2D0B
BF0695691CD1E26419B8BDD18851E2252ACDBF33D34B9338347D4A344B8EBE83C5F5533F61FAEDB5
34DD71FE2D6DE13FFCB12CB1CE35A4267A8FB515AA912021568F92D28F2AF15C8D1530A3598E309D
DC80C41ED955AAFDA6F34A16299F7E2D7DF553C1BD96930CEE466E4A0E5A7DBA084514205C796393
1BFDCF1927D379A0561DE4C85E0BC5747FDB981B9B289360EBE41A37D42D70E43CD3470E1C798434
CBEE93A58EF660685835F270E4C6E29A23E8C5A6816EAB5FBBEA85482953F0B9EED4AEB7908D6B05
C6F33EA48B8DBB7E7E8AF5C0959413A259C4283BCC6B6E4CF32A57A47733BFCAF806DDB7115354DF
FDD7D0EA5E084E8727280EA09A196858CBFD4E04423C6C661BE99ECE25B75909DDF65F792092A45E
9D8C7ADEA85223B3710D146196E01203105D110A1D5BD2A547D09907119889D076EEDFBEED987E86
4988A790D51B8B1FCCCA73FFB5AE0BF4E55C8C77073F152D01A768E0AC9C1AD9E690D5DD124E32AA
D7CEE1E967D4C6FD0DFC97978F7F80170C612A7F6F2ED7ABE805DA3BF069A17E7DD017D10CB6AA0E
E275A997DF68C932729CEC59276F8C616A9FF51B21D899D0FE63BDA36DA0BEF0BBC9467479793D0C
50617CD1E73C3FC321C6D523979DD995F18A4288338C2ED19373021DFCAECC550CB50D05B1961EB6
D1C6237ACED3036BD57BB83DC9D1C0EA97FA22FD2C6FAD9711BA80020D1E1200B27B4448F398B020
BDB735A0104E81B4ACC0EF64287F627C1F4306A0D21166D286AFE5377B685939D384CF8E7DACA1B3
1C2F59471F854C9BC8D6AB2248F1397D0981FB2F764A66C7D753BFD60232FFCC77A099951D167B7B
28A48CED30D6EE09688E4B05B5211D64FCB8AFF4AB0842E98AE922E231502D20A6C6BC98C227C9F0
A1C972F75A1B644DE1AA30522729D66181934B8E77B24C8909F8E74CBF378AF29E813B8A461AD5D4
5B69CB603C33E8CE30980C94F54D65731E2D221E3D65B24E5E93E176DB5C1E227D1AA4D77FC005F9
47A65A37BB0554B57B21CF61364447395128C07EDBEE6ABA323E921B18A82727E6DB5FFFD0A97439
545ED459C5BB1BA1626A8A99D9B0E098D96AD265E21DBBADAE6AD02C1873BC2FA530BA98355A259F
C2C8FFD66A46C06F2F7B977CFDD7D83FA8DD9DB56B210756921678F12B1498597863C29A87F38B80
EDDE0C55F88FCA35C020A2B680314F31E8F78D978BA168E438EA53E3DD60AF87256ED0B236CF5487
D53BF02E69FFB8EC0AFC5BEFC6A46BD8402DEB3AAC1F63C256B4AC218D1D86654857AE6117438255
D73AA4B6EBAE808B1D04385828F4F2B03146498A42FCEB89CAD491FF7EE83128784DF63CFE26374A
F1B2BDF1583F11AB2EAD28A2D16B77188F3F5D8B90D383EF6A2CA91954D82028BD531D9B6A144A64
7760747C22C7A682946DFA803FEF0A2EE7D8D3A6690E3A9C31BC7B83EF12B260F96E844D6EFFF0E9
643ACE77034B66B57ECE6CA0682F5F600360D8CE63D18B890FB34B81A53B5220AAFAF1CF83826AE3
903FFDD885B08B1E999341F079EF6AC5B0075389F701698D740F676BCD043EA09F4E004B035987F8
469BC29E61A5E4FA28C9EC29398022C83A5BAF0544FD759F7165B7498709FF216A233A565BC8B7F7
9D917ADC8BA7A0AF557644FD215A4998D1BD888093CAEF6B196555D4F8FF59E420AB2B728CF6E44F
738B857F2621103CB65D37D9CEF905AD716581D478A957E10441E554518356E358367715B18F769E
26B93A5C8AF211859C532498D6B2F83C58C1517345DE1A0A40A606FFFCECCDC4BED220F4C2B83B97
3BF44FCE22470EC651FE224775326ED0DBA9B6A03F427337F278B738EE9524435869C620163B99E3
7C70B205DA787404204ABCCCD81569300ABD96F67615C0E4E045C6D634B13B5D806B8AF98500BC35
A4DF1582691DE3C843040EA4EE5307E2EB48854610C8ECF56082F2CD15146950E06D9C9AC88A0041
7E2DBF47E7B5572C25A7A472D30BC3B41D6375F65B14E18A0DBE05C9AD29FF385806A642854CB65F
1043D884C3ACC64F17428311E21F8B21D42923D58EB3EB2BB3EBBB79E564D09EEBAF3E91022F9669
C621D7ED1DDA17374FD61A849C0D15E53FB39B4D2F54705326562D87B333AD83864A1EBEF9285C0E
FA7CC47974585FBC2ADD738ACDAB75EA9E7A33D5CCD0477D8A744C47EA4AEF81CA43A0B174E30D63
8E2842BB66EBA6F617F2506713261D997B68B79EBCE9A204F5A4AFCEC537478C8B8154363ABC68BB
BBFD7039DFDE144CB438C325A905F8346FD3B2822F29E247C6B7A35F08185025D6A70A40622740FB
4FC00AD30FD24AE2B0D0EC45CD1D43F239B94CEA167737A3F26A8DB61E4608EFA6E296F6F266EAA4
C7CF0E78377E5711A4EBE4DD2E4BC8AF85B86240BEFFA2FEFF511AFCBA37731C3CE244D8B2C1CEF3
00D5F3A9009D43B9061E1F09C7D4B97885FBEA24BAFF7715046AD4BCC2598AFE1B288F5F0F0856FA
A9E34B8A8EA3252C446801F084BA61B4ED64CD194B52E0E2D91FD410201B920483841C6A2C46B912
541A96B043992EBB08F9D4CCCFD2F926C1B8C746E574E1148EC4C07A22D94036B687AFBAFCE6BB6C
D2A8E6EFDF7149C69635590903CDDA9583464583051D1C96180EC47A1F003107489B4D86FD637D57
744A2B800686D1B04DD26CF9314CC21630ECAE25E69EAA930FFAB1B46701BC42171D0FFB77AFE7A5
4AC509815EA61F2D601472786C1E93BE4EAD06E436EE2B536AFE75C0A210D546A75E70E1F5660162
F469E803316F4ACA4FE2E167626E27C04ADB22D9688279DDB57EA58B1755A627826236ED4166186A
0F7F623E8EA565AE8C500949BBE4EB55CFF79D41FD49FFE2E8C3697563DB5005356D33F092D08CCC
3CB48F604F82BBFA55C0F732C576BEECB355B00742631A2A2111145B141364234B98D49AB04D10F7
1929BAA3F262FDD49C686642311C1E1CBA548CAB81B5E24CA4DFEB878A7916CD4F14CAF64777B9FC
4323DDCA3D484E3E7AB2E7F434AC0215BDC34F34DB70AD24F2D78E0F992F8C139042132018EB8725
253F53BD1EDD5CBA3D3601F95897E6D0AECE79FAD3544246BAE23B7E04285D309FF4B1DFEA08505A
CC217E83BC08AB857DE0BA51414A6FBC1834D504C556EA5BAD7CE639D5C3E5F194DA74412D364E83
9A32100A43E6C54D0C98A19ADE014795CDA1D1769395CB9349C1BE1F6C65B103AEBA676C06281964
AE891559FAA0A700FE688AB1D8BD7BF8FF13AC8F84E213ADB317D7151D13849AD26DA75329528450
7816A796AC784BE1BB22C429DEC4E7B2A5ECA93A5E9290EEB095A476CD48D90A80058A6F08C6C178
17E6CE7D836D8350793176D1016E390F7DB5C8804FAB7FC4EFAED77344C026B36E6F53C8F93F16C8
291C3306CE4232D52CF226D78EE9F75635925FE06D7980B95E0BED7CA3C709DD48EB8DE38FAE8A26
12B9A7753C529AB1EE5052CC3A452FACFC71705B60B76352321CAA01C3B7D82EAACED8A1B946A117
E609D83C39C0E42739D226249EDAD59667B9C21D75D6B3FFA994255DE54A400683CE346943DF22C4
85FAC0BB1BAE5A7C1FCBA713013A6A4192537764A14D643A3E8740899D281F8D327B7DDC7C44C146
7D8856D495C8850F927EAA1A259D054ACCB8B1D054A2AE64E379FA2C88F882D23FE6E4A3CD76DF98
0CBE912B72A2804BD33A7FEA48D4B132F81E1AED86A25CB2E1D9F7E76C1D0867305169B9F95BBD1F
B2A6A2BAB4CCF3EDABF53BD835480674AAF8B09FBA59939772736FF9EEA56C7D10D041FD2A338CBC
C94AE5888B1F1AA13476889F02D74FD16EF8C75E034751727539960DF85AE2CBF840A73BC2AC5264
4998E5474BE65A71A49E45EC5693F844ABCE02FFDD8ABB756229A009854C9C29E70AC5A01D1B6414
DCC80CAC79DD195C0129F518B48721AAC2F10C3CCDDF79C7189F640A2BC397E09D5BC42A3B5112E2
902A4D4444E450C4ACEEEC31024B47D219EC2A7D07EFF2C17C8E3463CE8A2D25272249EAA5421E55
1A383728CC13642E1A1B9DA21E92765B33BC3D5D560D35E5A23F8E26A6CF31F4630F0F2CB6DA545B
699746EBBF33814901963384708D63FFD9DE4C579F62AA72113DA7120DC9EDC40DDC83263370B333
7A1736BB0F3F4DB091719A5DAC9DB246AE9F2D85E078E9357C0291D69381FEE24F44E4777046CEDB
F99649591E27115D0028B08D06833CFEE3298D91CFE21C17B4AE4B3E1D701381D1D5ED8853F7911D
5EFA06B5B61019DAA28A30F0447946E2A5EC7BE8E946C95C5B38D855535E00AEB735FB50350F4C3A
3EDFAC76ED9ACBD9A80C724D8488454F34F287B25F7D3D2A6D33540D8F572C0C9C6701437F4D9299
77C9DEF7818C2B7338E5478A86B5B9C2C98F5D9CFAEED7BE022F98BE754C95AF734E8D1932435E47
77CA641E58234BFCCBF536DADC219F527637A8942C6B09D6A81C15967C5701A6DDE4F69DE3B94683
F70A98F5EB87A52BB48DDB539902F3347573E63C7FBBBFAFCED3E5565A85FFBB8E8089558E9AED03
E84772270E04E3A2DADCD3DA6A3CFB0AE22A42DA5D013FB05BC7CAFA2951A95AD9B99BD8677AB1CA
39E17EF32D3B6E73B6F60AABE45265A123727831718D3196108E08AD627726FB994B57D6B36A8930
42242DD3C33A05BA2E1E55DE3FC0BD4600EEAAA20357D45698FC4CC008EB2AB60255E5F67EF438B7
6972D1EE022877A0AC757AB14299AF0F22230AE8E07D163C7E301E9A74C5B379B1CB7541A8BEE323
1DD1E14BA0AE6DEA0BD292930DE62FD047C51A3510F96669C6896C72ACFDCFB5FDF359A524BBEF50
85A37D9C9292F73334DCFAE6E5202737758F170B08CDC6D38A2A2621B01E8197D7C5C51D5A10A140
53CDACAD881A0494BB3FA675B6DD0A8BF8F0C042C556AEA026EE6276EB23B84FAB18408C1E6AF147
ED71931277823658A94F6D1B613D69E69CDF23C8B76EC6B3E03E89E38BC1E0E04530813E0ACB9D46
A0F4DF36390550EA033CD8A546340FEA135D1BD59ED5C3CA958E4CCDB6FE2517303A9FC231980B16
353B9BF4C2CDB8CDE139FA713FC752F2F94DE2062438E00C64A925C65E26F47AACA4072A2D3B2ACF
7C2380872A095A24D62A8A09A06519AE3978F76B99F844701F6B082DD2C952C313F9A05B53C51D21
4F46B25F30951910ED9C7844488137B9A313963F84F426CB04845A26137053D3034840412237390B
1CD09DDD5825B48C905410A85E3D06238E3D9F09CF44C78A1ED8D71C5F845FDA9A9AA4542F709113
BBACBF4CB16AD6A38EBFD076D3D5921CE130D922E9DBC9C0C771EF0C1569237BCB83F3B5BB1CFE34
9AEC636C91F00B644BD1FA6E71426E2830E2EB57BE34C242862163CD93C44F2F285613E797BD9DED
7A80B2BA562FDBE7D4E99713C0C151CA01959C0E3838AF47AFBF61BCA3219D8205B009C308F505B5
98587944163B4823B2DBA58EADE7F563161E634FB8E5F8821C30878DBA895CDA984E54316325246E
361F8BCC0E41ECB9A0FBD0AC86B26D80097D190302B5913B25BD50919FD77AB33E6973364A5AB499
82277D77A744972C901D60A8BDE8D8A9819F853BA058313708484F03EEEA1A0F8ABA68CF56D96B5D
11679A3CCB41AFD200E7B26C722DD146841CB1CD8886E26C002A6EEECBEA93614742A555B9FFAB7D
8F4DECE468CC03A58B1E7469FA66DE5F194E8482764E69E50EF038888B7A60C08E2C034223DD1DF1
F9216A861D4881B29C6262021F68B0437604045AA28F36C758ECDA3D4E88F0FB6771589D8C573F91
CDF7400CC31A9101B0EF407392ED83FA8281578D7D1AE4B57BBC431F693FA5FE313FA2F913BF2CB0
7161851AF0DD7E3F1A40F4B38DFB42100AB8619897672EE3C63C7D5B4C24C0402F30037282DF9F0B
E03F113B00AA76CBDE5EA0ACF1E92C1FFC850AFA4B2522799259D1EA2FB1F1C8EC8AAF0A6AA645B4
DFD45679C64C8CF73D0E59144AF3EA841F382E43C5641E052015DF883C5522A010D42F22F2DE66F7
1C250E946D5BBEAAAB36EBAB078CED5EB2D06BE7BEDB120D150BA4937916D09E9B7B85B3722D61B1
0A44971C2D5C02399B206A552191797A46026A69A7C8C8E1B50785D5D1460FC8F8BBEDD69B9A4DF9
F623FB458940478A255FABB2C45A76EB7A207EBB777681B47092EEA04B9082FAC2901A8302F63146
92A36C5ABD3A37368B58AB0361B5FBCF83F255A445D310E575436710B559D7AB2FC6AD34E6EFBC5B
1761C273FA8645B0EE1FCD23F92272ED5DEDAC312029E2FC38601FFDD3890B37C3AF68BE4C25ACAA
9F84360F013D3CD905B82C72352ADA2623E9F302C6F361A0361FFF084B257139796A7BF5211C4236
E141D6EE36D3FD014A33D477662AB1E327555713D02133FCD8A1AB95EB5DCDC32AEDE22B007DF035
346FDDA284FFF2CF7E581279CE66DBF4DAB4ACEA7CCB9F1D3048EEEBB23941BC480E08AC10329E82
E69A5A8AFE064A6300A3A8DBAEF9A6160C5E6614E68698C72D4FA119682AB9BAA162289060AE6E68
D080100A452C04E1DB5BB7F22C0C5A240E9C136F0213C741A19A8BB1F372157BE135FB82816017BB
2B0B400046E9232F27FCD42403F9C109ABD990BD41A4C38B2F66AE28AD28D42530938BAA1EA2D7B0
B8DAD46123CCF63E59C2B8C58BD7D4080F1B79AA18A80634E52B27072F0C0E6F9E10DA2430242A86
1F9CC73C9C0FDC58DD4FA52F0A990AA1F6C2BDDF24238FD74CCD0588CBAABBAFE5A5272B1649E49B
E930EDA19EDE9E29A6C46F0CD59E91B4795944ED02136D729367EEAFAF928200D104E178457D2B70
4FA443B0F7BF5CB6F818D219AEC09F3158178CBE61349C2BB62FEFD3BDD8F55AC0F5BF0BCB5B7193
CFF5412F11A2BDFC3F3224257931C4D1464C032189FC51388548E06E7F4A1CAD135C134D38FB0EEA
5E48896500F579B7BF38C86DE082363A9CA94DADA62BEFC1375A2C3F23099126588ECCCE40825FB6
0F2ED2AC83EC6989EF8ABFFCB9C2B5A42D5CF84EC747A044F7EC5AA005B4878D770220BC5C48C3FB
38574DAE653EBF8341CBB1F8DF4A65CA97371C5257651ED3FA710286A37B1F3D620985373D4845D8
7E4DE0AB222297682620B75CC3D660BAE1BA2A0903C8CA9BF2515990D8E101383B2C8D291862DB9B
EACC70B999C267ACD2E59F76275A1775C3B1E400E0D1B746595287DF6737A440DA9A138240BA8731
2A31264D1B852362B84AC335FEB597F8C0BDBA57104A17EBB400558DFE348663FDE926D611F25FE5
6B16FD67ED2D169D4581A4F5C7D12135AAC9EF8967BE38B59ABFBB671688245285EA784CBF883D1A
311E64437D07964553D7B0097401E5D1F924FC6584F74A043992E7A930F43F517C69B546555B5A31
B24BF312BDD5058B3893459B2EA4D13CAF9B14E7207F8AB2C6778A19E79ED2ED810CB92278427E69
F22DE988A7F175A32EA5A1D1058A5255DD9C0F1442603B80407ACAAD91315AF27D8D134F0C239B1C
5D1692F94096C5A90D5ED4FC18274234367216C0C15B963A03A926B1EE37B0F66F57188E53670144
31147AA7F450B48EB470A2F8FAC388DA7F43282663F295C3BF9EA1938F257656B653DCF4BE7AF45F
DD94733A0EB62E0D9800DE5E580B6F92B95D5E7E015511CDA44C5A185E803739CA495C3CC6895D0B
573451729EC3F2BDF195055863B516442C77CC90170DFB0922E5D6B091AB25FCA0BBF8D5671ED8F9
6DFB061179799FE927DE8E3DF07439F70F19455CFC89767F584D8247156933D2E1D8E98500444F49
14B0821EBC48A911E81870E8D58D20B30CC26FFC6E6F102FDEBDDD762B1810233AEC247A83DBA81F
4EC7175CBE0A739116B204742DB6AF974B9A2AE931F6E9B3FFBC3E536E5B985DC878128181108D51
2EF79B832A6C5A51152C8237D4B0CE47D3C44A995FE0620F6200EF206EB6294371337CE20753F97C
5FC5F83410CC440A7D4C4CC4286AB7F4F5DFC11AA22D93BFB8939D0777BAE28D7F16D0AB805DAD68
74C604BE1E029A7AB7D9B4260E1AA4E8DA13CE30CFE611927170742EA65B9EAEA7C8ABAB2C1C373B
5A717771B5A7DD5B8430C56C6FD659582A21731EF92ADF7D7024712A4BCEBAAE2CC304CF8E17A86B
117C81F7D05B20E981D747675BC57FEB47D093EB00ADE22F4E6BB19584ED01615C3A473C450CCBBE
785DE73A3E129EF2D573FD6625A5ACE49BE65B842CF78FF1D36082FAA5C040B6005281296C79F298
4A649CA4C64EBF7E702076713AF6E1029DD2C05340A30D4DE55E0BACBD5A86A381231D0D1E13518B
5A183969BD802517AB8A48EAB6E25A6A1243E30AF3A3DB96ECA0AF649AB96DBEB7379A36DD96D3E9
BF974E25378EA8F2B289A7CAB78E978609FD5F90AC53129A87148C5693B3911F8467FA5E1F508DCB
5A5814179EE56FECC167BC97C816132CEB2E8818C534C7262FCDFDB60636351DDC525BEBB58A4E46
6FB9EA5A944C3015C0F5BBD2A4FE640CD3CE018926018BA39755B1DD46258A8DE58DC5498F361883
F2DFC378A2B1B7DB8394D1830F9F68959D5726A6D253FBB173B0C9B3AFE072408EC6EF9A192F30A9
33EDA18C0795E2CA789C1485730809E494F7B88720C1A7929D14D54398FF829119885AC2C1EF0D9B
4F5371D6FB418612E96CEFB0036A5C0E6128E77FC106BF1CDA1D180ED12209E8DCAF1C555958B53E
FC270CA23941A2AE9F2A74AD4C269BF0E9B2A1C6B49EAED38EAEB3EA77372C6D8E4C8F9F526A0425
2B12B11C28925A227792A76376277597C5FB87EADB07D78CE85B3C091E69ACC1C145DF1D298C1257
75582C2D45CFE1E6CFB896FD833E3CAD70F119063FF6A12F4A8FA4FA3B80BA27987111B79DB697EA
5CCC3716FF002EE100440B9BD22469956D7E0254AA49D316049EF816DC90E0289459800E0E1194CA
0BCBD0F17CE17A19C9416627C7ACD879C5BD055DC996608CEF1ACF5AC6867936B8C940447062C93A
426CDCA84E6880A47C18E02F414135644C40ACD8A9625A015E523869730AEC600DDF9043925D33CA
429761593FE6A8B5D5C34EE5C07A457228B474910403A3C7F83E163CF1903B36F7981433B6EC5EEE
3B868B5FBFB36707B8EB0250D5E66B145E79A6226F96993A2D1C1D7C819B7B971394444229FD46DE
1AB394863C29B73F8472DB2588EE49F24D7A78C0B49C66A029AF428C3E94DBB5A08B6454773396DE
9F33D39D9B14C25EC516CF21AF28B28C239C22F65E4F5EFCCA92309547DC51EA7E3EB0AE779234CE
FEC19C874FB070812AC87BD68F3E6C63EF39603E24BDC3AB418C5BB6ED5F96B1E1D42C8AC1AA61C1
DCB4788636A622B1E9E48695128574285C8F2086929705440B510517D33C487EE35D1E8FDFF23638
CC8B8BF33686B9598A833831A5947EB3FFC6C2F85146A1CF5869C16E77EDD56191E3AFA777E0075E
DFB017187325FA08CE062764B25FBF2A98D897E2B73F103DB7FC33EF0BCB96232EBED76A00CE63ED
3438D7FE65799A3716F81D87D077BE8DF37210B85015F84796D6475DA5061DDE063750D0D193AF95
9E54F0D9EB54DFE8D430A3B523904230DDB2634667550B2F4CCBFE081A1620A4E034837EB5FA494D
5568B3CF39F65BB4D13ACEE64380E1848EF868AE30AE6462F6F23292465A32B2E8B2247AC8A1C70E
B1DFF0F213DC2357ED23303DE1747F895BC18FEBDA66B472D9E8A4FF76347950A29A29279BF798FB
DF73FAE6C6EA9CDE3190C4CAC6F1FB9F61978B98B16E3A1083A7267A8A15F86DA0370FC89938AF30
5C65FE9DBBE3263E64A9C7BEE503D68775F61630D3A266BCF1B8C7BE9A3145260F358F2E554AEB07
3CDCC94ACFBF4531087BC6A479253C2B4A3B27E36095F148075DE8682666F3347BDD30F19A7BC913
A802FC6DA9A75BE0A8722D29036747038197FCC46C8E262A5F5FEFE8A4B6413353545206159723BB
A82A975D48DE5356796EE179E9C9844381CF8EC77584E56E7DB6AC4D0C7EB5257E3F097F8829D5B0
2FB171FEDAD84C750CC48D533C84DA2E4228391F8F2F326C9D05215B87D3E9185B0C05589AA6B87C
E0E5BF431003FE535F91EF6C45BF2D807A408F1206A90798BBDD907B3CD36838C15080392813B59B
21B41A90BC92669EF6C17CE8D8E1FE0BAFC12EC82E1C39A994768F0F095751144884C8523E4D9E58
DF6CF8DA9F1AF25C1028108C75CDB8BA65EF8C3A390E50FF36A1869CBB07119097734472DAA3C5AA
5F471B86F24EB04BE5B6EFA2A4C4278EC4480FDEF71085418F5A01795C4FC9A2E0050A1A26DEF203
5BA4CAC50F7B174BC3698967F7A6CA7E243D577053F9D7B44C9F82C140647CF8A7E4313D8E6BA99F
43C3839144F6F3FA2730D86853FD41AA6F5D0D5B0DA4D34F833EE157615E1B9A0F747D40FE2B38BD
7922BF88F1DE61074DF20E59BA520EDC56EFCC38E4B8B635D2CD94E5A13634F0FDF953763F386FCE
BF6A1A4F7ECE011427FC9D8DFD1A64C75D767E5883693A3B3FCC77959D0C76D10CACC0D5F306D10D
42547A1B5F2935CB79EA0671A0F0EF3572ACECF5E2EE408FEFF2F98934B25A72B4BF2C4BA3F3911E
5AFEC5822C7C1B52F2128D09EEDB8DDB5FAF644A41398CAE3BD5A116D7E3DB1EBA606D360C8B8920
0C01C172FEFF51CA0E699FB800BD9B5F03EE6FBA38440079DD6F4027AFBE9C864442100DB26915FB
3AF34E9ED87CC29BDF7BC785BD091F41616212728674BD7456F3FA8FA38BEEF15012D52C8ADDF380
062CDA68AC519EEE44BFF569320E399D6921744ACF815B2825A5B32A8A8F5975A9900E04A903C171
F12D1C172FA888921352057ACC0E99186B1CE8583021988C5CFC07B1BA6EC2E71BD8F1E8268A8383
6E1E453CAE44139B401993CF45F5E0406BC1DA7F197DD36699931D6CBA271DC8303549A97728B40D
931E686B791C25E8AA0620892FB09FA405363A4F3947EFC55A153B10CC77D2B19E0FC79F2AE5A075
61C8563E185B019B7DEBFBE32816E5880FA7120764B11562C1EC5FAB6C241A1E4C2C53A9AF466ADF
B10FB40F11A881DAEC1C8A1C6B5F6C932CC1469BDF9DC45BD6A3C2EB1C3274EA4204A20EE44B6387
E6747FACB9B690D6714FA001FAAEBB10479D4E1671E761BBC0431ACE31CFCC4566664894C88FB9B3
4A9049F9D48F10987513DCC76FA5FCEDE342886DBD7EEF8AB777312E3007B3ED32B7C1982CB8C644
B920D4DE38C3F0C5E3E5586B33DA6D2C8D296592878191D4194346C06AF01E0C0EE4614220770C7B
BFD3BE0E878C66C517F1B74650564EF88680025FFA505C5E19F0D68633363BC3EC4930533683BB7B
E2265DF0E254EBC9A887B5D0D9349199739180DB7DC228F92CC8D17B948F3244EC13A4F0B0F322F1
A18DA3C5F3426D9031792663FF8F07CCCAE2869678A93E4829EEB20A74F92CB139762AC071038463
E2F0C37DAC6192AC8A0C533B8A750A2C8B6C28BD011EF2677D506605D9F2CEC601E34E95D7EB3F7E
1A98B7CEF722FE3E087E45BB352328497D34339BE33C59EAC71FB1AEF5B501D24281CD8D1C0F976A
ECB6396CE2F573018577591DD11A7D961B9504B333F564849C78480F9B1CE8C04703789C26A25648
0B3D1D69DE9D005043189D086D2C2B460821C24ED3BAFD162B19037540C4659234BED3BAE5D66122
5C06C2B415C2721A60AC2185A20622F1CB3EDAD42C4E79FFA889B791B5582CAD6A444C4CA0F265A1
0FAD5471D76A1D13F9C23D9B8A94E3F0C76CB95832EF34CA566DB477F27196F98AF12BAF02C33708
8CF68041AFCC33DADC2670320691A82EE56950FC5FFE4D9664CE883C3F7D8669414FDACE8DF4E105
2ED21E515FC9EB8AAC3F3ADC92EE3F059E90D0FD63F49880CE0172D257FFB8B93F8FEA8C9FB4A116
3EA0942A19376AB8E9A489DCE9C6539DB9219AC95F8669378B0443D7DB77DF0ED8EB292C888A97AE
660208EC49F75CB8F81F5C76E2EB703F3BE6DDE4A2A5B59BB15CDDEFFF68D8F0871F25A2AF3438C2
DC499440071C2DF05FECF652902816E8538A3695F3746C72993BF21CC4995DC54769F9E0DBFD8E14
E655E395D75913C60B656067293AC2AB4CC6E4C9985A34DFC5A48D5F3CC22758C750110B06BAD3B9
BC8161D12C90D6C85580C395604ADC13769C0EE4B0F9373376924154D6DE08B15753DE4EF39F8224
66E2C580397428BED4A39998A377640958FF0167F29BC2EA3C1CDA565BE731F63C9C27302323BDC2
54E64B60EB3242DE6E56CF523D3D8B6214C9D2559F1F1A824D8D872A951244CEEB73FFD96049AECB
7D5B386E2BF023C7077010A5EE9E6DA8381D93DD752E8FBBED2725CC596E180C2D68B6B7EDBFB1B0
6795A1E7CF22A00A1A99EB71429EE6973A191B33D24A6EC5429F41A0826B9C8B367231C15C98DB49
A637DD2FA9D7A5B827D7136ED08929D0A95B90F188778971C16204278DCA7C9C67451CA9064B6DFA
91A62034F0648CD35B1F0614BAD818D76169B3FBEA57FB7B1F1DE7EF0A46538B1A62AED44D9EEB98
70D15688F11204D7F89744466E807DA4392994C13EFCA1ECEE3EDA9E59110D3087CF883D98FD95A9
8C0A6A5D457CDFB2D04C9CC48AFDD2D92C3B9B6416D4E35D195081FE7AF038453423A701C0B82E1C
5E9C69D629CA1D7A1E93449E100534CD19899971AE3DE765A6164B27AD7262CA83098C6AC0DF539F
E9FA23536103ECBD7586B0FD087CE68EE99774B52D8380C46C493E39CFBD9EC2CB4428D4D200F4BC
EDBA13A40220C57BB3AA22A8C81F047413FFB687631970AF3EDFF361D1003F3635DA1638DA8F3D7A
2877330256D49722D4F5856359E1E8949F5D069BC55014F43D39F79DC86F4E805663494A87151D0F
4A3E7AD73E109FFACB2ECE82E2260B5AD8C8171ACF8FE043890DDF011D8BBD0B0F1D17747CA146A7
47445A99B1F2CC0D288AA657667C8091FF527B2C2EAEBEA0F0B15B93FF1C58276289CFB08E37CB6D
E4491CFC318130FD045786BAB262B386D2C7B5B7BBED22C5CEE7C4166F0A3CFAF045B3059D78C337
0DDF138A2276ACAF6F939FB976D3865C51E4C9A19211537C5A8219B74A67FB172253437A59128E2B
EEEEFBBB3526F2B1D2F4231A3D60775D657B854263AB7EEC2FC07D5CBE17EA57D20A66A09700D09D
6AD84D0CEE1EE57B87C458045C42238978132DF1F684BCCBF48BAC43E165F4E74226B05D4164A44B
29FCD2E4EE4163FABA67942ED5553911A28F6AA0C3FE894052962EC13B5245A5C604E9250A12D34D
99655A6AB2424C0586B5687B25E3FE2B7E0676EAFF6D4C8C27F2E175EDBDB20CA886E038A381CEF8
D60C0963EAFE66D482215F34B7E465473D3B2E7A2C0E3E749E430E7C6691021112F27C35D87CD0D1
74A75C6B0B9B39A2D684CAB97E520DCC97FD08F01416B40EC799FC432584ED6E7893A43866B37B04
5F8EA6A0F5E6A7AD8EE901892EF44630F89239A8CF27E11070E97DEC5A411E336D5BBCEC1309AC2A
F79B5DEBA8EF68A982C8966CF6A09689EF417C7C670843BAFE9CC6A8B0156010372C6AA192C9683E
EB1A561F43783F94D4DD579CB5CF5F8B9F8D7477BD5F647269B55347E9647AE913802352BECF65D5
8DF647E57AA4004F36A8BDA57DD1B113695DE63C7FA31D75DDF38C58F1DC0F9ABDAD878850BFD4D1
6F8696CD88DD8EFDC8B8D7BE0A74931D9F96E00C74DDC287769D860C6FAC93F8E38EDC17875A85E3
CAAFD49A2BE7B69502B9E6D659870203790228825F7E0B35306A1321AA99CCB599580EF2C47822CB
A51DF722A3F3252E3C70F7DE3975D5850745472CC97E3FE39876CF4DC3F50E8B6A97EF8BD2C474F6
D96426B10F44099EB889858C2ACB823903FCD3D0CB79215FD28C3FB089F548D0B7DFCEC07D4B2982
CE7B5B097439A3B6A32898640E14A4B76D1D5432956CC1593DB1500A5B7D72DEED93F8C657BB01F5
A8FD6619214D6433155CF6A16CC491A8E9453F70025BB984A518F97BDC50B0578A2C6DAEF937251C
5BF8A8ACF0783CC9D03AA12C4C74898F26C4EF024438A20E93E5F6F2A013F8A1D059CD8308DC953E
9F494CC39D2DB61A6E4F94CCD8D5AC8E01A1ABE96BF25293C66CD02EED3DCF5C2E254D3EFC305B35
5C15BAE6C9E08C547917949252655683AEE1582384F633F7B20713678AB3EAA6CC87A8ED3E16B7A0
61F1305E18EE0ED06957EC78032AE819D14FC2C817DFED63036F25890603AF35784F601C142304D4
0CCC6A7CF8FF13AF943881D1934E70AA81B760E076C9ACFE88AE0EDF8124308F16DF9B884BCBECA2
5E697F3A8ADA24C3DDCF210FB7730C5C800BAAB2F51DEF99D35DC31CD3A7C02B106B9B9FB4BAFB71
B99A911D07CF87CA912C6778729B3870C93FA2D818DFC0382F9F4A0385C975B78944DC752178287D
49971D149E4A3C21353D67F82F52278357F2B9B0965C52B0D391462250AB25CBD901BD4AAD46ED10
34266C81FFB1D3522C9342614D7D9B97264571E12EFF0EA6029B855E0434F4A47F2277F44CE211EA
43E9EC9C42DECB34FD1D35A27ADFFD4AA7400BA90677EA59BE6CB8BF2F4158C8CBF910346C4323F4
9896CC4D2BBB72D956FAB00A75010096F080196AC125D3A1CDB429048CB7021F9AA2D5F0231F03F5
5EA8C4B92D9917F9C4819EDE6ADCBE342F18CF16161881CBFAC8722565FB3EBC4E02A6EBA660EB42
6C1A8B8199AC23A859D694F2B80805958FBF9DEAB4A3ED27528F71A3261B3AAC7B1EB92FE8DD6795
64328383BEC4150D7D4C187436044310F07F50A933B6CF2C32235DEEAE55DAB3D1CDE81A05B577CA
C56E8788AF269D40354EA17B748BDFD339F49541AAA942A85B9910633BD8C5BA72069A4F4E19D319
B18C8051DAE7C78E6AB417AFCD3DB83AFC3CAAB248BD0C2D22922C5F256E869CC3AB1FDEFAB6BAFD
A24C86ACD235A936D914165FB71AB6B4954817A926BC53C60CBBC74420B2865F1D3555CC6BBAD3CA
0F1CF821F6FBD56DF9FFDF9898584C845E0694FA35F3294BD09B9613757813B559CC26EFE8DE9C2E
429F7922652CCBAE9FEBBCBA7822CEDEE54E163BC390876ACE0235415D5AF44C0CB73D5EEE17D9B8
3BA91DEEAB861756917468741EA16B432AA542AB483E79EEFEEB300A2CFC5240E4958E9BB071C03C
17C09E1116F7EAE8575F18160E7A827F5A31E793A4B9B3AEBA4D29B57D93090EF1854F5CE209E32F
D68E9F3A39B8AECFE6703AA05D137A2C4131B3E1E023A90B5EBCF2898EA7A9DD358F65232DC3833D
035A30D61C371FFECFF595BF72BE7A867DE0F836D6B94D23045F1FEF9BED3C3C562C2AB3BA8B6AA8
11017829B9CD1D264CF591AC68970515326F90EF479784235C2EBCD255487F9DA1E130148292AABF
839F7CB003412E7BD73BFC89481F215AD977AE2B169AD9C2CF5CFDBA03E80E515F7A333A463E269C
F3CF1211C21E3470D888B3BAB5869FAAA0F880FE6B9A674E9CFB90729FB295C476068F990DF6A198
98CCCF206C2C43F7B0532ECB980B98B269B177A9425A8042167FC16EF8978CF3ED3CB5C5DA63411C
947352EFEBF211267C9873E02C65F7AA5330C571E20B1A5A6821D423019F705961A71A8F5022BFFC
C648ECC3A8CD302B0AD40B70E09BD14F15D84FF78306E33DA6C57C141C0A78F3950E0314B484EA67
8B91EE79EB6E071CF0A5F2301A3F62EC5561996D18057CFBC54810036FE53AB2BAA65A0064F0248D
67B31661F20E89BF0DFB20518DA132E6D3D4FBF1320D860BE2655FA8E7A6E592082CB52297F0714E
AD2253C0594199AF355A6725EE55119BE2F9E81AE589169A5F73308E3773F7CD94A3956473C640AA
84AE9265BF868A33B7ADDA8767F769654BF5BE815833F7A8957F3846988B0AB1B15C288162C9A49F
556312D030A082CB3C618B6B9D85EE4D888866FC0008FFE146F52C7C85576E97D1EFF16F05098A40
EFF639F2505B54242AF00646268D5D5D78229B12943DDCEC626E3493C95CF8F84D7C29453939E4DC
73FED312680F106AD780881F25BDD6036F29688660276FF4D8E4970454E81A7F2F59699D482B79E8
00F149C444CB72F40947897CBAB41E8A72C111FEA2EF9D37595E2A1352AC7F565CB09B5649AE5D09
DF998D411555A6E875827CE3597E87B2991AF7DAD88F18FED1720E42F9C945AD8782F029030F6670
C5C010D069AD9D54B9EFA909AF2E7654773FA34F782A82711D0A8C7963D7855FC941D1769E208852
E945C4AE6D6510903B4DA6B0144D3C3C0EEEA25D7E5EC2D71D4E76CCEC0859E05471A30C969317C4
702EF4C9E5A71A318092E2EAEFC836CC9289F44ABE9442769A7556B006D82201629326ED0D8B13AF
77C53D651C2AEFA32E3E95AB7B2122C1A77902A6329496E3F490FF6A074992373843700B5E38121F
DE9A1D429ACEDA840438FB613E60DDA348A4447AE6B408B438DBA730F603C403908AD41F2C7D7458
FCF9C4602430993312F5EC04387D462BA4967E1B2CF29599A05D907C48F8857F6D483A77185DEBAD
05AF4E9F952D54285430C61A4182A6D0F267D93A05B1DCB58ED294BAABDB1A54F029A3C49458C8CA
FE1DB9852F7D4803D94629113176513FC6D1D23A54191DBA21F13C0F065DC0E681D1620E0AD784A3
9A54CD0C983A654EF789EA1119EC9B1D36E05AD2797B3EB51B150EB9114EB2D50BAB2FEFAC500CCD
17AF64EB52DFBD4097AFDAFFD5EC1A532D7B56DEC78CF0FC6FABCEBBCAA011CDF795EF69B82987E2
D551A90432CAA6BD9844827E749924EBEE900C144826F7EE69B1A906E047693070F174F4F69D7114
0F715FA979D4042231F48CCEC067505BADF7130719EB3DCD36F3454A234E680AA1CB8127503EC814
F443771F47E7182738219CF813994AD027F34906F660F48648C7618897FC63F46D9688D823EB1161
A778DBB25090F1BB64FA3EC0A39524867A2A5F87B16664C33C201A03A14BC2E57B52777DED47E948
968AF01EA07456CC79AB78265D99BE47FE150691566DB327E8254910741E7A929031FD486C49AA1A
735CFD732E42195A99B12BB8BA4CEA8142EFE85BF5A9F76051E3DA96BFC14BC9ED806A763DEBF27C
3DD087967891B9133178DD1FA046357678180122C06F004FD28D485C58B3AB4006561CDFFC064F8D
5F481A98C48A21310525266DEE9C00CD26886636EBF50212A35CAD382D36B9D98C6E8A7888026C5F
EEB0E4EC60A5213F289C4D2B6313E162C6937E2EE48A931846B6A87B35F29CF3FBACF038FB63BAFB
2DE8FC9D000256BCA60A4A56007FEBCBEA939CD39C91DC6951B12644D0002F05569CBE9A52B9D208
F156B3DA2081145B1FDAF764C0784BA35E32F0C3E0822602FA395A942AD05529E5CB7F22AEF858D6
F4C9B4979766737C60395A3AE5A134FAFF6F4401E25CC279956D76FA1BA963E6F0BBB406CB293A4C
ACDAF2FB2D041C4040AE2611A8E03CE1F1E1BBAB2362B6E68202B7B7FE04C419C1FE796CBE3568B6
93E0D0921A7CCAF50A25881B49407C9D2D1BF10A7FC32C3AFF95D4688B7303BF3F4359896F9DF3FE
60E2D197EF4ADD7DED256EA6E7915B4E5F1E1EE54C23016177CE7033EFB4A36E56AC7AD0A4B22F80
79A2EF297B737624D967CAC2D60A7AC3354D228E2BDA421AE4124A30FED4D14EEEFE95DE78588197
8E8D7D6A507E87FB87B98A852BB8F9DB3B2947C74C6C91CD57CC8EEF31F1F1721A2557450D357FF6
10FD6CDB415AE4411BBAA961E3C61CB879B2427176F71DE9F2ECAE03E34DDE5C409BA0DA95BB4C43
816EB169A29668D2647CB65DDEA34ADCBCD6A798996BF61AF3BFAE7CD2DEDA75E3AE6C840AD2B451
3466180678F5EEC896F31AAB6C95494CF84DD79CC4273B83A05284A571706E790B1A3D7539A7D447
0D66630AD8760BB2BB6E801C2E32828DD7665599B80E290BD1029EFC02996E1B54CFAAC52FA9FD24
E8F821A12E57C5731680DC8D17AB2EA9F2BB1D31335B19F779A690B0377FFCA7014679E12F1D6F66
3E46F6FC0DCE954543F6FDE387047BCB4DC9F9109ACCF327072F2B1E01AFBAFBCEC72CF85786EA26
AA8D4463B9942E480D67FC505A0A62DE8B9B219555FFD96F4690399177BFA173FE71079206990B5A
F64BDBAACAEB784665D43EF58494328FAD811AD1209CCEA0AF1C563C4CF42173814BE07D1E42AA5C
BC7BD03AC786C3B63B3D174FEDD6DF15BB58718BAC13F633B9D3551EEE1E8C2C631BFBACAEB987E7
29ABA0F72D871DEE3FCF822F0D9C4F402C0FE0D39BB4DBA1B36C8CE00FCD7899252F8F5D9F922AA9
53832C64EBBE8775EA8EBEDD8E2CBA072128DFEC80967A119863D6E7FB5EDE0D730430A8554248DD
3764C34CB893EAE644ED7C1AB248CDC0213F0580B19B9868B3AA8EE0D2449CFCADBC86781B778A7B
2430C04CDBB9839E1E67071F812014DFEA74D016D70C12FC11C018BDA2949B814196AD994621F55C
B9BE3C803B9A55E38B21E4AC2AB89F9F3D6F582833993BFFA6486F45F263958771ABFAD8BBD5D8B3
6FA321979DFF7BC3ABC98C4CDBDF2256AE4D111BFE84CD45CE53224CFB78E43970FEF116BA833885
44BE472BEAC83B115441F4807384D96B74F6F5ED47B85484C70B3F08C4D59BC8E04B91A13AED2434
19BCCDF2392364A984320AE1A0C2989A2AF6236D4D15348BE95317B3BA7E60555E1705D99A82C1D8
6A0FCF25C8ACF73D62DD576632B1B667C21F127726DEE049786AF5170550AC3C9135E6F7C4D7BC4A
CF593D69A1A2390E6702B28DCF66A54486F3CA870442CA683984E7FA6C59291DB8676DA53B82CF8D
D8D269929541851C6BDFF99788BF4CBA5846364598F2463162D8641294FD2CC334FB6466B51E4900
A8048E3C13FFB6BB6EA2316B216B734D5962233197646B073FCB27E18662F927274652A23165B42F
4C68F30E5848A16F9615E9A7D8456D405B71ED9AACE2E0B3B5898A40B4D60C0C5772AB83D8D5B96E
A5AB335EE3C59D5E52F86C901F6BE8F8808BB0D1BB14556D9798B729126830E8B51FD0389B160D8E
60D898D6E3CBF860047F4C94B0F23B9284C53D2A74B6162434E96D6FE291A6864B2EF923BCC55982
560F67BE92AA17A5F804518D7CE63C842B0B53C15F89D9AF5890575F86B74E680674942F5D4AF665
8A6AF01554468731E497E554E7393A15E9F1C0AC29EFEAC9E99022C1C2A7193E0BD54291F2E1FB6A
37A046860ECE1599834A72F6510B6E5BAFF9E46DD33DA2B5836070EC2BF0414E8EBCA4187A9A5773
6E64DBF9C840536B609FB9F1A6E79447F1E402704A152CC98DAD77757E6A03F8CD577A768C7E51B0
34502D6508BCE440DA193B034895CFBDEE39BA063467D767EA2DBA63D5A8EE1FBD138002F42ABFE2
353FDE66430F7A5862FE335660F63D088D5952A4C0A0E720BD10AF45010506D6BEBE91BBA34A88BF
7CEF0290C8EEFCA10A99918ECF4FB2B2D4338F1234619DE116D16272838648ACAFE9339B027028AF
DE832EE95C134B1C414DE403B05D6FFEE86B233677C87173FE8E50BD8A4B4174CE7034BE700F5A10
C31C7D566E142EBB89B24F732BAC45A023C755E7E691EB14174F768419093CB7798E754A8EEB8AF6
92857AE28DBB3254D62520C04A2ECAAD47860F5A1F59E51FDF5B84E37C4A2019B5D3198A5A818456
5F740E4289ADDD059614BD7F87389C3AED227D040A4C3F0DF904445649CC86D3BE964B15A3A6F3BF
0285396CBB37A561F282293DC16B3F10002E0EC0EF8852EE6D089A224D05DFCF6CD7EA61D081D790
90F6EA3F424EF27AE9CF00EA22A8914A695F81CB4565AC7E84E41E1CF53764969ACD9C951A2AA802
FB821FF2284CB73B60606A9E1508AC4659E6D3D1D5DA627051C4DC5EC98C8E978C8AA1DFEEDDF7E8
DFCEB2C6E5EFCFDD035FE9B51C387FADD16D15845B3FD145E9409A0CF2C40585F68F075654C72D04
08F9ED449ED3B851CE3D32E0FC57FD020639EAF5EBD05F42568C5458E193CD8DEBA049FD3E62257E
BE137CCAE62C0F889282F42797111ECBF02044A72D068538D75DC63A9928655DB0A2A363A80F9A90
2A6929EF36CB94EED029289B9DBF1CFE875DC7DA41F4A49262FA2153F58BDD0992FF9324ECE8ACF9
F64C167B3291B79C394F21568AA5748ADBA52ECA7C3817C9CE535D59BD24D72226E2B8254DA6B41A
3C75536A15EC181A72A078F52FC6A85B1C3584EDD882D88A281CC890B48A816B899DDED8182579FF
B7043637D66FCE1463B86E1789C8F7249624B20576B4F8669BA980DAADEBDD22784EB48D4701D6FB
23F712DB910560D7D969298B197141D602DF6B33847DF0A8B7760458C9B2873DB2FA7C4BAFD21E4D
88F93E76B0A15E315CDEAECBE5112309349BC5D34FF841AD09CE864269AD00B13275958362736DB6
0385F57F1B19528C1349F8C1BE09EBBB090051276F8595FD2CD2D50A9607079F252B19EE4D02AD99
5928AFA7833835E48471387B2FBA049236916EE6655E5194DEFB39BDCAADC573E7640F733B82EF6F
0992AF643A3CA3D470142B7B4467816657A4DC67EE30DEDF32A672C8FC58B5232771C1B761F87E3A
C91E1319A49FF168AAEDBF596CAF83D9806C81DF4D100003A330CA5D33EA5C7BA1886874A3FEAA93
30697FC971EDDD226EB2B965EAB2F778802DEB1A7F6574453F0DCA47E3D362021756232254BE5C48
A93B0177E10BA1B25BDC0B1D23A201785486D3540833BCE0EAC3600AD1CB25EE096655B2F5FA470D
224FD8165FCD43314D7CCEB8F8D63909A2955038CE2EE5BB2474B80442458CD89F5AE444B98D6F79
C31BFC756D69239BE210408A574CD940E4B40046E438CC90B4A3CE2760EA8E9064CB8AD83ED6DD56
1AB4F2F8B2AE2FDD0DBA54511704110D7527E548B6F27786D0F848C5830C80946C29FE1F59FFD921
F0CA88CA597DDB249338EE99DB2A687AF4E3C99F41485CF8E423A30BF0041E27577F22EFC3CC6E3E
E6C18F48A3C25493A48F7FC5485A53D980F62FAAA04DF1928DFA9D177AB297B9F64639F624F32DAA
459392499CB67FB9F15238810741F62E89EB4E0FBBB88B76F0AAD0AC35AF5FC742D473488E081091
585E78452913CB887D6EE5B58F4BF3E32724B049B7AD9E6868B8E12786EE0139B54CE2C6EE6A15BB
DA0A405B595F2D0E191FB32735AEF200D5EEAD0A074BDC4A05D454D652E9B8B2879BBDC3E5D0CF29
057369A28EC882D7D68BCBB8D09FD4D2BF51B94D4C2A733F4673DF15C162F933E42083455E919321
46F85B1318B3D04982F3B6938E22D73D1BC31B0D0831A1424B93CC08C2782B0455795E903D859144
C62D1F0643DC0262B8E3087EB8022E8B06D2FB0D6B1104C092F814BFFF2D757ED111217AB0C3BFC3
6E18AB0E34577667B11680963DB656830BF85B1B516CF8B6BA8186024CD0CD597A85665D8DB46F54
A37E5B6285B1CBDA7875A3F82C84231ED43F7E04320C983D906008CB6BBCDB151E04B7AD1218BDED
F37A9C296410CD0594E1F996C06E5C94DF21CC7D0340ED55FFBE5AD84EC3E6C978EA123A2A3C43B9
FD49D0E363017BEA8E59824EC4DB72B98893EB724F0D63160211686F152D47DE038CCEE6B61D2DCC
68D83EB9B10CFAEB0E8A87F757525D29B1C9737211A7B9EF523A00B265FEDB9BE63D902EF84FC723
9F2C7C3BD37A4945FCB85A33B3DD0636FB7234E77DABE58A740E4855CFB7EB998EBB551BC657FCE1
D396F3BC35F740BB4EEA3ADB6315BE4DAF884DFF7E6924AE2D6A919A2C9A29C289165B3A430160B2
772932BDFDE92202C680594AFEF890FC92F868823DC495E5E8D32A4036AD0F511FC26EA50C78DB62
AD6104E211D74466E16401DF6297E926323D48DB9880FC0D720C0EBD799E5FBF15897626D07DAC37
062822D775FD6618BAEB65F0877FAA019F035644B10167BEEDE7254037A691B32708D532F4F4D293
3EC533745143328926AB070FF09501C3987C52F7FDA1DB581C612E77A7C50F1E2EEB5F001027AC90
27F6ED8F0795404D0AC9D8DB21F9303B34EC232C83724C01F14D5B1399A32CED4C577E0B6EB41914
71309F10D2689862E952FC3D9B59CF4A27E772F2C314782A2D0DD75E4CDA2A0DDC7A2CF17A483384
428CA5F9F25B957A0BE480E5A96C5A715C4590ED093126821411D55607821F12F5713A70468757F0
C0AD4D3365CEC40FE0C51142822C96F9DFCD730A0168D013B4DD0E2EA185A4B95D35A2BB669EE362
0502F1CBA1217CA1BE053C1F6D399A856A5BAA00C34D24BFE3F907127A6C0DAD6BE89758A68677D4
59D30B9B9E9405AB9E8385090FCDF30428BDB6164D99F123FBDEF0B4C419DBE16FA7FE834EC59EBC
5F7FC000B53717E777F69D46088D491EC37E763BEA0E8DFC71BFB50AD20638D51E6398F6E33DABC7
494824CC1CAEC42CB31585ED9ACFF2776EBDDBA4B67FE5845B403FAA7374B128B6D49DC8D99A2B5D
14EDB4AADDF060277C37A4F320648B710A18935CB2714D85B3E72B01D9F3D989950B2247388E2700
535FF338BBA538AB1C1D0E10B17489C0CA666CF0BF52AD43D22B39F522DDC968D6136D810D0D937C
51741C7EE1451E49677D1A31404E2B85B504091DA71388640C38669E321E9B7C16542E7E73BDB25A
BCA4790E5F91455158C48C0761A381C94C9905702730E1AE10FA315BAE2389B09C6245B4BD2FBE77
E9E31F8CF000323A17865DE491D3FCE74C247A4F789E5CF87CBDEC222F7DCC5E6006E92D80CF4DC3
A52973FAF62A504E56A5AD146ABC66EB4F50786B513D7B606625F1B4734E01E2B379B396F12C2492
DE11AA0C2223E92956BBCECD00F41F845858B3F78B17CDD444C7C22EF582631F42B1E5661B73718A
ACC7721DE37F1738E9F09C8DC2CCC1F526CA958F778BB1B8275758F7ED53F5F8DEE37FEF4E8B4AFA
951B8664D29AB2794E1A7C761C6270A0EDCE7DFE187EC6098F6B55DB724C1677B290605354A3BD75
2B10439A59EC1891CA2D6BB1CFC8508FE7DCB3850D242C26FD11B1D238DF2BED7CEAF653849DC7EF
A0420F1AF9015EFB33A116B204CAAB903965FA213608152F6F3A16DBD9E40CF6652C7989378D7F26
974D6B601F1EFA85A8D69A42DEB014C87A395B24EAC8F87E5E6829F5028DCA6839D9D6EB4DBD9B44
87CE936D237BF0E0F4740B096BEEE716847F4E1FBC0A9BF640F68B246D435736666B1BC54322AD1F
499AC863FD53F37EC1888CE68DD09A62B5A0DD177E1979196335961B62BD05716C591D51CB6A36EF
A5849382D1852E18007BAAC50F3A8A9081D2516692A8EDC92BAB15C5732F3ADBAA0038388823082C
B4A7EA1D32AFB83487742B8D159149328E5DBF41E93883AB513E9C5E8258EB91E971EE28625C1B59
E5B4892278C7465F20B71F86E4687E49314C41C17A0E362AEB6324F32CF4AF58F70FD2353F523CB7
2C6256102BBC8B75FE61823883FC4D0F1E5BB910A7435F73C2CD9A15C479B1D64812CF02BC6F9CE8
480D90E66116CF92D40385720FB72A9388A1A765A0F2ECD13462985C02F2D09650BE16B41698D958
D0EAD1D8DD8A1AD737DBBB07B5459D637DFF2AB5623FA08995EC1119FAD5AFF23C0B85570DAF2EF5
3D39C629F807D496314188AF60F63076AC003727CA6D097E6AF7193B22C2CAEF9F7DCBACCDB5455F
B8A21F6E6C018B51AE66775C6BCA30FE400FC8A829C781D797E9271E3B2A4872062043AFEC00FA64
7D99D38E36B6A1C8480185D632C576AA2C2563A5F77FD81451F5EEC233C186B7EAC704C8D933CDDA
4495CEBC6AAA650AA1E95CCFFF7FF06C7F9ADCE0C8DC08021C3638910A2002FBC3C9A74AC58EB8F3
ED7064F49E1A06FF4B89119B1842BEC7E5F4B1E67B02BDDA01113A586B4D77854C2501BBE3DD6C32
EDF81471D2C061CEDABE82B579D33BC0C9DD84F233EE4294E1968B5545EF5C5C2A9C5D45D61298C8
16C553DF3E2C6FE98BE62C12B89AB6F1BA42CC85186B13F55E6DBC360D8626FD60648A57293EC274
2D4AC7AAD16D900694F5D14FB885EACB4DD39E7083E9BD83AA1CC112E4677A0F055167567651F954
0AB0917305F95D6CB578D0054D54A55CE86528C3D6F71640F0A8BA93AD6BAE833C38CAB070F5A520
3ACE615A5625B384AD3253E69D68E4771707ED41A67E8DA1FBF00DDCA8A51BFD1E222CDC1D4F9ADB
612895045CA4D0DEB9049AED64B26E34052C169C7F5E14876833487263E36104D76978B843C6BD4C
56DE76538DAB0C8F1F424D44EC21074169B988B45E1316675449E2F0EBB695909AF627787365DECA
5C53A1D25499A199C161FC3699DC3BDE17254D9C9D22F08E09F8CB1C4D4E5B7D507A2179A8D32B30
107645A9B490BAB0F80FBF856086350DD92AE452A07AC32592BDE71CBD33999CA1CDAECDF2C2694E
BA3E722EB45F84926A54FE9CA38C99B53EE03EE1B99AE1AF18AF43FE39D72B01FA1B2CD37F529F9E
1D291040936011D79CEDBB8F1E9B57FD4E0330A6C31C52A27758D865BE335F445DBB0E35F44A4FF5
DD56B57FE65AF4A4BC7783EA0AB46EBFFDE690088B858346754F0381095C0330674B55DAF723561B
06BAC1D12BFC3D610594F909B791DFE308E2ED2B73B690920346232851DB29F25412E198DD47FB46
EFC7A95E10EF9D082647DC38A8DBA3E692465FA3B1B32FAC15DFF9427477FD968C255D7D51566D0E
6EF73CF13B075AE091EBE32521CA655AB02647A411E3C96F3511F814F0F8BD8CC82A38CC3D148FCC
A64C94D55F1380683433850BA9045E1151B822E6041AFEAAB6FE3D9ED978A4F28D73CFCFB7A3C91C
B9BB5F9F97CAC0476C446CA706D6F8D029B2006D8D041BE66006202619F06536FDA0FCFB0330D275
6FBC30E8F569F67AFFBE1591EB27A9E8105BDBD8244457C886D064FDD3CA56E35388957249136C48
904DF8EB8EF751B7C3C27DAEB4AC336959A35A38CBE0AE4CF2C58691874E4247C153BA348323B0C0
44B27014F8263B40C21916088669DE8638D879873A70DBD3005818662C6BCEE6D3D947C6A4AF7544
4724E9129F44A3D7D135B407CEC5205F056E81F78593C48D23C9BFB9FF925F62676D34CD5CE95066
9E2A90EB77A32E17BC271CFC343937E891D16739DDB639110B4A4E171774CC481E70A79DAF5D7BCC
A4066677717A3A095293A650888FAFAAFFF0BAC365F93E971809F5DFE7616BF530929D44F7AE98BC
733EFE676B894B2944F0DE7272C68C74C027F7D5AF76BE5BA39224E80766551BCB3C597DBB6FF724
3B3D29753A02DCC9493C22A4D63FA7A36A4886BA516E20F8E44E0EC16EC379BD303C547F417A989C
4EFD5EEF79AF62827C45585324BBC63BEB3A6EE3442D363B4E9F7A05F120B881FB4A072AFCD1C07B
A82215619FAF9A49BD8AF62EE0B8405C9B18500F60DB02CA89D9CEE8572986C41B20E49E9F0BBE41
0FD67C6AC7464E40A69D4D391CB126B57F0B2ACCB59BD26DCA991AD3B69507986DCBAAF9C9402238
23E8153FC1EE1728431D305E2405563C22D161FE6AF92F57688746EE72835892E58FEFD731660FBF
107FFA1BDD5994E7C40CD2A6D0C4C5282128C584C609F274ABFCC6C8BCC7D757F2E4E37FC27D8A2E
C8996F62E8857F706F26CF556FDC346F4A6CF3EC62669FEEEA985F99B10FB5141770D18AC6CAC2E4
29BFD1CF1880F761BAA479CD20811C386346684492FBB654C88DDA73C031AF7F7647A04BA1B90B3A
7BAAC025EC6DBE01EFC80B737CEAC8B25F731438DE700EA9DEF8DF81E935815BF48450B4690A6619
259572A40DAB3E5597390792C9E78E5EC1793CE6104399369525D92867404C596D0EEC6069068CAD
203BD7CD75FD684DF9C43E64A31CB3A20D0701FC174C64C2E278D42B0528E487BB2987EACC90410C
F53E1A728E16DC115804088E614582964A4C3454A678B36A1EA999A1932A4857503C6FAA91E3CDA5
F6D06AD3416B6EE8B3BA61A17141D84A67D02589C9FD4B460DD62230DE283EC206B8DA27AC6DDF3E
0120865F8F3A76E5FB52530294E0C6B28291D4B13EEA9DAC0D7C6F8524DA4D65B8977CD7D71FF9EF
D8CC397CFD7BC19A703E3FC2CDBF152F3906E23A118062508DE2F1D3BB1F96EBF5B2028880C00A07
71416E2055A345E760B542B83B63BA5F55278B1904630760C9925C71DC46EAB62278796E3686FFD2
7B6BF3B2B84CCF91751B93DD4B2A05492FEA3E6DEBE2D25AF7DA0883B22390C490473D3D2F9A60D3
5B0C05E78C861AF6DA9DAC61D569FA0F183E119CCE1B923D03777451C8DB29136137043F022B6FDD
72242806DAFE167247DD8DCB74073ACD2810AF2619E6098BE4C2587C09CFB13082CFEA0F753AD760
A70007AB753AAE42BF68A4A6C55C6CBE0065CD2A20098C1154A02D7C45FEA5AA762DF43631D015BE
047512C7F439138777AAF99939364C12B8ADC65DCEE1483C85FD542AE070F50DF73B71CCD1B3429D
7B2E0C713CD7DC0F5369905260A68A0E01A1B8EF7F24718D274AF10E828E34C5F497DAA66E2C885D
07254B3813C8DA772B81C61912F17C59A80D2618C2B33C2461673D3D1FA43F0AE5BF4847477DB2FA
5F9C874E676B3C7B922EEB0D923AF615087F0870C677F6B75498C8EB703234B787FA8BE511DB307F
611A47C5E785832BEBE7FDB7F06E5A2E9B30168C730C640B2DC603CB96E15DB73F0FAB8172600C88
B299B26BEAA1B4A534CDC3FA1E5DECED23A90F2AF588CDC4393B0E6E04C225891E8CF10DAADBC2BF
C52B74D9562AB04F752707E499B8E017C08CD2F9888B38924F338FB9CBC8420AC30CE45B2E1FB2D4
11C784394C5866C6625D66D19FF541C3E1442469BB77BAB7EC31025B158192015538797FAF2D68B1
ECA7C96C0EB4375C319F173A65AA102ED8F638B887B1FE110239048A057E2C9DD2A0E33C7E45EB06
8B3EF0A6B416DA70692B6DDA85F10B0E5D057FACFD3B6A8B98CB5D99E3C9A2EE61355C7D37475D1F
9887A157216995802F03A1F5BC025188C311F6711FFFD8E941465619C8225894F752F2B16E4A40F8
4431AEB14FD1087772619030F3A25E42E50AF991E5A8E0B2FC10B3AC081B770198C01C46559E72C8
8F7534A88CDB4D721D7803CE8259F9FE94BD0BAC308C1E3050A333DE3F79C14B0391B806420A8324
E574D6F391C89E35F26229B04BFF8B6936D2FAC0153C5E43DFA16170EF33FD31BB3BFC2C152E3CD1
D9475016DF855A6BEE24C4965AE94889AB78DA85A3C3FE1360153AEF23ED24A302DDAD18D98B9E5E
5BECF6F5217A02F6938C602B323D332F180D1BAB181F46A67DC5414871C3A2C2C432765E58B8C46F
D2E4A809198053889DD981E4EA6703892B463F8F79651AA9970CB7FA429B07C141DCDE0EBEE47DE2
127DAF7BA6D86292951F396E4D257E347E236A07CCFDF14E377D121D00FA579F959DDF0FECE6CDE8
1EE5261B6C1BEAF1AE38138611CCF95F0C0173F7C43E062D1FA48364F4A7286C5479CC6B02B18CD3
D4D5A4075E0BC792D9214161C8FE3170F9880A87750B542ADAF5527DE4F66CE95EAEC04BA1EBE0FF
BFF545B1A2EB51672BB6C71F0D340752156DCDC77D32BFD53987D7F1C2AD306FC7F7EEDF308EAFEE
31049DF75E0B1AE6214DDCEDEE69C5E9886E9EEEC1524B7B8EBE484EF49037AA3B71B65AC9DFAC29
90ECAA24DCD206B6F5EF59F24515530D2453ED74AC2A029F7561BE78F32591868A72EF4672761F51
0BDC6852CAB9A6D974AB495959A9BBBE5AAD65F3B56446AADD28EF894FD6105BC16355E6533E5E29
F1931B0145BB27D25C32901CCE8CF1786CAF48482E88032DCD021ECD19C47CE8BBF6E02F6A2D26A5
9C7305FB1C6E1BFB7B94C355424EDCB62AAA32C2E2A2DB2E69D5F665273D76C4EA135277FBF0E2B2
847D83E8427D43A303F6496618E3CF1ADF5DFB2F5DB9630A8049335E0E8681E90FCF73F55B0DD0FE
5EB7EB209E1F246843C619A06B020F13628F10A184EB3DB37B7E06C81D829A51E51359510976A8AB
024D4EE209DA9D8A288E831C43D447D34CA6B80A8BB5340159C9EDF49B2E648BB685B53FC8E2E0F3
17E81832CDBE4446578F714013531868355AC399E5DBB7FEB49063A73085CF92C4CC1E0ADD7CB80E
A871A9DA5AF5E6FF0C649956D05A73D98DEB8C0C962A9545245EC5BAD55A2038C0D2D7DA3A69D587
4C501A6C6DE8F9DBC20608345EB1563499D85D7E5FC12B15B2F67B19D786F7699C07965B45C8689A
4C992CD6D53049753460A9A980CC6125D9E9BD711591BD23376FDA0ABD1D110E8B1D8869EFE58FB4
8818FB1872890C901BF0D011B8F6428CA95902351255A39F23E25DFE9535B4E1FAFDD3D4118A2DB4
FF96ACF53A2E8C151AC0344276176DE512B8EE4F0DDB15B1CBBB332880934F1FA3141B59BDCA2D4D
36E032F624608979CAF42744AD38A808788E463242CA02557ECC32BDC2BE451867D3D8E800B95CA1
0685C9FA776B649801F7292ED214F479EEAC9D91ACC8D429B6B9325E78B91DEB3007D0E86241AB74
3882CA48D6F6F268DECECE493D95305104FF2427B829B51380E637809A34FD39CCE3E56A99DC1772
56DCA2A0120A9C997263B1A9AC2CA5BC487AD3A994B38B9BF81F9B01AA0A20590DD993E38DA2871C
C8482B2F262947A6344F05C8DBBA12C59EB301F48A0EFDDF72168814A8E6C08F9C75AA430417F4C2
B5739B1EBAF25C5880D5F3F9D8C1DC7912769AA5A9CDF2D1F57EED5D670C41BEB638E0C51D1A2993
EAF8CD2F8ABA5F5E2D53AB83F167EEF726315399D257C065F03353BF2EB52BF4BFE1605848EF70D0
4D5F3043ED10B9C9E087341C4BDCFBA6B0961A2F4979DD19B2216558DA3FD156E60DC0A165A657BC
AEDA3A83929CCBAAFC1B9CA313F4DD
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark{restore}if

%%EndFont
%%EndResource
gsave
150 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
 	     Momatrix
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        9 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        11 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
	      /Momatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	/yscale exch def
	/ybias exch def
	/xscale exch def
	/xbias exch def
	/Momatrix
	xscale yscale matrix scale
	xbias ybias matrix translate
	matrix concatmatrix def
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	dup /MsaveAx exch def
	div
	4 1 roll
	exch sub
	dup /MsaveAy exch def
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabsproc {
        0
        matrix defaultmatrix
        dtransform idtransform
        dup mul exch
        dup mul
        add sqrt
} bind def
/Mabswid {
        Mabsproc
        setlinewidth
} bind def
/Mabsdash {
        exch
        [
        exch
        {
        Mabsproc
        }
        forall
        ]
        exch
        setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse
% Here are the short operators
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def

/MFill {
	0 0 		moveto
	Mwidth 0 	lineto
	Mwidth Mheight 	lineto
	0 Mheight 	lineto
	fill
} bind def

/MPlotRegion {
	3 index
	Mwidth mul
	2 index
	Mheight mul
	translate
	exch sub
	Mheight mul
	/Mheight
	exch def
	exch sub
	Mwidth mul
	/Mwidth
	exch def
} bind def

/Mcharproc
{
  	currentfile
  	(x)
  	readhexstring
  	pop
  	0 get
  	exch
 	div
} bind def

/Mshadeproc
{
	dup
	3 1
	roll
	{
	dup
	Mcharproc
	3 1
	roll
	} repeat
	1 eq
	{
	setgray
	}
	{
	3 eq
	{
	setrgbcolor
	}
	{
	setcmykcolor
	} ifelse
	} ifelse
} bind def

/Mrectproc
{
	3 index
	2 index
	moveto
	2 index
	3 -1
	roll
	lineto
	dup
	3 1
	roll
	lineto
	lineto
	fill
} bind def

/_Mcolorimage
{
	7 1
	roll
	pop
	pop
	matrix
	invertmatrix
	concat
	2 exch exp
	1 sub
	3 1 roll
	1 1
	2 index
	{
	1 1
	4 index
	{
	dup
	1 sub
	exch
	2 index
	dup
	1 sub
	exch
	7 index
	9 index
	Mshadeproc
	Mrectproc
	} for
	pop
	} for
	pop pop pop pop
} bind def

/_Mimage
{
	pop
	matrix
	invertmatrix
	concat
	2 exch exp
	1 sub
	3 1 roll
	1 1
	2 index
	{
	1 1
	4 index
	{
	dup
	1 sub 
	exch
	2 index
	dup
	1 sub
	exch
	7 index
	Mcharproc
	setgray
	Mrectproc
	} for
	pop
	} for
	pop pop pop
} bind def

/Mimage {
	4 index
	4 index
	mul 1600 gt
	{ image }
	{ _Mimage }
	ifelse
} def

/Mcolorimage {
	6 index
	6 index
	mul 1600 gt
	{ colorimage }
	{ _Mcolorimage }
	ifelse
} def
/Mnodistort true def
1.000000 1.000000 scale
91.562500 349.687500 translate
1.000000 -1.000000 scale
-0.000000 -0.000000 translate
/Mleft		0.000000 def
/Mbottom	0.000000 def
/Mwidth		444.125000 def
/Mheight	274.500000 def
0 setgray
0 setlinewidth
/Courier findfont 12 scalefont setfont
/Mfontsize 12 def
/Plain /Courier findfont def

%!
%%Creator: Mathematica
%%AspectRatio: .61803 
MathPictureStart
/Mabs {
Mgmatrix idtransform
Mtmatrix dtransform
} bind def
/Mabsadd { Mabs
3 -1 roll add
3 1 roll add
exch } bind def
%% Graphics
%%IncludeResource: font Courier
%%IncludeFont: Courier
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.5 0.15873 0.014705 0.00734323 [
[.02381 .0022 -10.7812 -12.9375 ]
[.02381 .0022 10.7812 0 ]
[.18254 .0022 -10.7812 -12.9375 ]
[.18254 .0022 10.7812 0 ]
[.34127 .0022 -10.7812 -12.9375 ]
[.34127 .0022 10.7812 0 ]
[.65873 .0022 -6.1875 -12.9375 ]
[.65873 .0022 6.1875 0 ]
[.81746 .0022 -6.1875 -12.9375 ]
[.81746 .0022 6.1875 0 ]
[.97619 .0022 -6.1875 -12.9375 ]
[.97619 .0022 6.1875 0 ]
[1.025 .0147 0 -6.46875 ]
[1.025 .0147 25.6875 6.46875 ]
[.4875 .16157 -20.75 -6.46875 ]
[.4875 .16157 0 6.46875 ]
[.4875 .30843 -20.75 -6.46875 ]
[.4875 .30843 0 6.46875 ]
[.4875 .4553 -20.75 -6.46875 ]
[.4875 .4553 0 6.46875 ]
[.4875 .60216 -20.75 -6.46875 ]
[.4875 .60216 0 6.46875 ]
[.5 .64303 -14.75 0 ]
[.5 .64303 14.75 29 ]
[.0873 .49202 -43.875 -6.46875 ]
[.0873 .49202 43.875 6.46875 ]
[.97619 .34515 -60.625 -6.46875 ]
[.97619 .34515 60.625 6.46875 ]
[ 0 0 0 0 ]
[ 1 .61803 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
0 g
.25 Mabswid
[ ] 0 setdash
.02381 .0147 m
.02381 .02095 L
s
gsave
.02381 .0022 -71.7812 -16.9375 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Math1Mono
%%IncludeFont: Math1Mono
/Math1Mono findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(-) show
72.188 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(3) show
1.000 setlinewidth
grestore
.18254 .0147 m
.18254 .02095 L
s
gsave
.18254 .0022 -71.7812 -16.9375 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Math1Mono
%%IncludeFont: Math1Mono
/Math1Mono findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(-) show
72.188 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(2) show
1.000 setlinewidth
grestore
.34127 .0147 m
.34127 .02095 L
s
gsave
.34127 .0022 -71.7812 -16.9375 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Math1Mono
%%IncludeFont: Math1Mono
/Math1Mono findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(-) show
72.188 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(1) show
1.000 setlinewidth
grestore
.65873 .0147 m
.65873 .02095 L
s
gsave
.65873 .0022 -67.1875 -16.9375 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(1) show
1.000 setlinewidth
grestore
.81746 .0147 m
.81746 .02095 L
s
gsave
.81746 .0022 -67.1875 -16.9375 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(2) show
1.000 setlinewidth
grestore
.97619 .0147 m
.97619 .02095 L
s
gsave
.97619 .0022 -67.1875 -16.9375 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(3) show
1.000 setlinewidth
grestore
.125 Mabswid
.05556 .0147 m
.05556 .01845 L
s
.0873 .0147 m
.0873 .01845 L
s
.11905 .0147 m
.11905 .01845 L
s
.15079 .0147 m
.15079 .01845 L
s
.21429 .0147 m
.21429 .01845 L
s
.24603 .0147 m
.24603 .01845 L
s
.27778 .0147 m
.27778 .01845 L
s
.30952 .0147 m
.30952 .01845 L
s
.37302 .0147 m
.37302 .01845 L
s
.40476 .0147 m
.40476 .01845 L
s
.43651 .0147 m
.43651 .01845 L
s
.46825 .0147 m
.46825 .01845 L
s
.53175 .0147 m
.53175 .01845 L
s
.56349 .0147 m
.56349 .01845 L
s
.59524 .0147 m
.59524 .01845 L
s
.62698 .0147 m
.62698 .01845 L
s
.69048 .0147 m
.69048 .01845 L
s
.72222 .0147 m
.72222 .01845 L
s
.75397 .0147 m
.75397 .01845 L
s
.78571 .0147 m
.78571 .01845 L
s
.84921 .0147 m
.84921 .01845 L
s
.88095 .0147 m
.88095 .01845 L
s
.9127 .0147 m
.9127 .01845 L
s
.94444 .0147 m
.94444 .01845 L
s
.25 Mabswid
0 .0147 m
1 .0147 L
s
gsave
1.025 .0147 -61 -10.4688 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
0.000 0.000 rmoveto
63.125 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(y) show
71.500 15.812 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 9.938 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(CM) show
84.688 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
0.000 0.000 rmoveto
1.000 setlinewidth
grestore
.5 .16157 m
.50625 .16157 L
s
gsave
.4875 .16157 -81.75 -10.4688 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(20) show
1.000 setlinewidth
grestore
.5 .30843 m
.50625 .30843 L
s
gsave
.4875 .30843 -81.75 -10.4688 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(40) show
1.000 setlinewidth
grestore
.5 .4553 m
.50625 .4553 L
s
gsave
.4875 .4553 -81.75 -10.4688 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(60) show
1.000 setlinewidth
grestore
.5 .60216 m
.50625 .60216 L
s
gsave
.4875 .60216 -81.75 -10.4688 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(80) show
1.000 setlinewidth
grestore
.125 Mabswid
.5 .05142 m
.50375 .05142 L
s
.5 .08814 m
.50375 .08814 L
s
.5 .12485 m
.50375 .12485 L
s
.5 .19829 m
.50375 .19829 L
s
.5 .235 m
.50375 .235 L
s
.5 .27172 m
.50375 .27172 L
s
.5 .34515 m
.50375 .34515 L
s
.5 .38187 m
.50375 .38187 L
s
.5 .41858 m
.50375 .41858 L
s
.5 .49202 m
.50375 .49202 L
s
.5 .52873 m
.50375 .52873 L
s
.5 .56545 m
.50375 .56545 L
s
.25 Mabswid
.5 0 m
.5 .61803 L
s
gsave
.5 .64303 -75.75 -4 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 37 translate 1 -1 scale
63.000 21.438 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
0.000 0.000 rmoveto
67.375 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(dN) show
%%IncludeResource: font Math1Mono
%%IncludeFont: Math1Mono
/Math1Mono findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
65.500 21.438 moveto
(\200\200\200\200) show
77.750 21.438 moveto
(\200\200) show
82.688 21.438 moveto
(\200) show
67.375 29.812 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(dy) show
88.500 21.438 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
0.000 0.000 rmoveto
1.000 setlinewidth
grestore
% Start of user PostScript
/mathtops {
gsave
MBeginOrig
moveto
MEndOrig
currentpoint
grestore
} bind def
/MAtocoords {
mathtops 4 2 roll mathtops
4 copy pop pop
3 -1 roll sub
/arry exch def
exch sub
/arrx exch def
arrx dup mul
arry dup mul
add sqrt
/arrl exch def
translate
} bind def
/MAarrowhead1 {
gsave
MAtocoords
arrl 0. eq
{ 0 0 Mdot }
{
[ arrx arrl div
arry arrl div
-1 arry mul arrl div
arrx arrl div
0 0 ]
concat
-0.05 0.0125 moveto 0 0 lineto
-0.05 -0.0125 lineto fill
-0.05 0.0125 moveto 0 0 lineto
-0.05 -0.0125 lineto
-0.05 0.0125 lineto stroke
} ifelse
grestore
} def
% End of user PostScript
.5 Mabswid
[ .01 .01 ] 0 setdash
.02381 .01472 m
.02605 .01472 L
.02846 .01472 L
.03279 .01473 L
.03543 .01473 L
.03793 .01474 L
.04262 .01476 L
.04502 .01477 L
.04756 .01479 L
.05212 .01483 L
.05704 .01489 L
.05983 .01493 L
.06244 .01498 L
.06788 .01511 L
.07305 .01529 L
.07768 .01551 L
.08274 .01583 L
.08822 .01631 L
.09407 .017 L
.09958 .01788 L
.10458 .01891 L
.10945 .0202 L
.1146 .02191 L
.12383 .02613 L
.12896 .02927 L
.13375 .03282 L
.14465 .04359 L
.1551 .05826 L
.165 .07696 L
.17389 .09834 L
.18355 .12702 L
.20333 .20395 L
.22434 .30874 L
.24403 .41647 L
.26209 .50721 L
.27133 .54519 L
.28143 .57709 L
.2867 .58902 L
.28922 .59349 L
.29159 .59697 L
.29289 .59855 L
.2943 .60002 L
.29548 .60103 L
.29677 .60194 L
.29816 .60266 L
.29893 .60294 L
.29964 .60314 L
.30092 .60331 L
.30164 .60331 L
.30229 .60325 L
Mistroke
.30358 .60296 L
.3048 .60247 L
.30589 .60187 L
.30707 .60104 L
.30972 .59848 L
.31216 .5953 L
.31662 .5875 L
.32131 .57658 L
.33121 .54526 L
.34205 .49998 L
.38253 .2858 L
.4012 .19519 L
.42149 .11908 L
.43255 .08846 L
.44277 .06655 L
.45254 .05069 L
.45795 .04378 L
.4629 .03849 L
.4723 .03083 L
.47723 .02791 L
.48241 .02555 L
.4846 .02475 L
.48694 .02403 L
.48897 .0235 L
.49115 .02304 L
.4925 .02281 L
.49373 .02263 L
.49489 .02249 L
.49616 .02237 L
.4973 .02229 L
.49837 .02225 L
.4995 .02222 L
.5007 .02222 L
.50192 .02226 L
.50261 .02229 L
.50326 .02233 L
.50457 .02244 L
.50598 .02259 L
.50853 .02298 L
.51086 .02346 L
.51343 .02414 L
.51625 .02505 L
.52192 .02747 L
.52695 .03034 L
.53234 .03424 L
.54203 .04376 L
.55226 .0579 L
.56335 .07898 L
.57383 .10521 L
.5835 .13539 L
Mistroke
.60224 .21057 L
.62287 .31459 L
.64392 .4296 L
.66318 .52306 L
.67269 .55887 L
.67772 .57399 L
.68307 .58686 L
.68572 .59191 L
.68821 .59584 L
.69045 .59868 L
.69161 .59988 L
.69287 .60099 L
.69399 .60179 L
.69518 .60246 L
.69644 .60296 L
.69761 .60323 L
.69878 .60332 L
.69989 .60323 L
.70089 .603 L
.70197 .6026 L
.70319 .60196 L
.70431 .6012 L
.70682 .59887 L
.70904 .59611 L
.71138 .59251 L
.71634 .58256 L
.72176 .56823 L
.73265 .52978 L
.74277 .48452 L
.78184 .27609 L
.80176 .18185 L
.81225 .14129 L
.82335 .10593 L
.83327 .08077 L
.84417 .05947 L
.85409 .04513 L
.86336 .03529 L
.86834 .03119 L
.87377 .02752 L
.87856 .02487 L
.88366 .02258 L
.88871 .02076 L
.89328 .01944 L
.89754 .01844 L
.9022 .01756 L
.9071 .01684 L
.91226 .01626 L
.91704 .01585 L
.9215 .01556 L
.92677 .0153 L
Mistroke
.93157 .01513 L
.93422 .01506 L
.9371 .01499 L
.94234 .0149 L
.94637 .01484 L
.95016 .01481 L
.9543 .01478 L
.95877 .01475 L
.961 .01475 L
.96343 .01474 L
.96558 .01473 L
.96786 .01473 L
.97013 .01472 L
.97218 .01472 L
.97619 .01472 L
Mfstroke
[ ] 0 setdash
.02381 .06472 m
.06244 .08936 L
.10458 .12365 L
.14415 .16097 L
.18221 .19784 L
.22272 .23282 L
.24141 .24597 L
.26171 .25741 L
.27279 .26227 L
.28302 .26586 L
.29279 .26847 L
.29772 .26948 L
.30316 .27035 L
.30564 .27067 L
.30835 .27097 L
.31074 .27118 L
.31205 .27127 L
.31329 .27135 L
.3145 .27141 L
.31581 .27147 L
.317 .2715 L
.3181 .27153 L
.31913 .27155 L
.32027 .27155 L
.32146 .27155 L
.32256 .27154 L
.32386 .27152 L
.32459 .2715 L
.32527 .27147 L
.32784 .27136 L
.33017 .27121 L
.33264 .27102 L
.33778 .27047 L
.34344 .26967 L
.35354 .26774 L
.36279 .26548 L
.38365 .25902 L
.42327 .24441 L
.44324 .23762 L
.46138 .23268 L
.47147 .23062 L
.47609 .22987 L
.48099 .22921 L
.48348 .22893 L
.48622 .22867 L
.48874 .22847 L
.49104 .22832 L
.49376 .22819 L
.49525 .22814 L
.49594 .22812 L
Mistroke
.49667 .2281 L
.49798 .22808 L
.49919 .22807 L
.49994 .22806 L
.50063 .22807 L
.50194 .22808 L
.50311 .2281 L
.50436 .22813 L
.50554 .22816 L
.50661 .2282 L
.50924 .22834 L
.51173 .2285 L
.51668 .22895 L
.52206 .22961 L
.53167 .2312 L
.54054 .23313 L
.55924 .2384 L
.57986 .24556 L
.60087 .25343 L
.62012 .2603 L
.639 .26595 L
.64849 .26818 L
.65383 .26921 L
.65886 .27002 L
.6638 .27066 L
.66641 .27093 L
.66916 .27117 L
.67148 .27132 L
.67271 .27139 L
.67402 .27145 L
.67524 .27149 L
.67634 .27152 L
.67745 .27154 L
.67851 .27155 L
.67971 .27155 L
.68039 .27155 L
.68103 .27154 L
.68232 .27152 L
.68305 .2715 L
.68372 .27148 L
.68607 .27138 L
.68725 .27131 L
.68854 .27123 L
.69128 .271 L
.6942 .27069 L
.69947 .26996 L
.70479 .26899 L
.7097 .26788 L
.72079 .26463 L
.73057 .2609 L
Mistroke
.74093 .2561 L
.77879 .23166 L
.8191 .19661 L
.85789 .15898 L
.89913 .12036 L
.93886 .08841 L
.97619 .06472 L
Mfstroke
.002 w
.41005 .20379 m
.41005 .2809 L
s
.015 w
.41005 .24235 Mdot
.002 w
.4418 .18911 m
.4418 .25152 L
s
.015 w
.4418 .22032 Mdot
.002 w
.47354 .18911 m
.47354 .24418 L
s
.015 w
.47354 .21664 Mdot
.002 w
.5 .18176 m
.5 .23684 L
s
.015 w
.5 .2093 Mdot
.002 w
.53704 .19829 m
.53704 .24969 L
s
.015 w
.53704 .22399 Mdot
.002 w
.56349 .22215 m
.56349 .26254 L
s
.015 w
.56349 .24235 Mdot
.002 w
.59524 .23133 m
.59524 .26805 L
s
.015 w
.59524 .24969 Mdot
.002 w
.62698 .25152 m
.62698 .28457 L
s
.015 w
.62698 .26805 Mdot
.002 w
.65873 .25887 m
.65873 .28457 L
s
.015 w
.65873 .27172 Mdot
.002 w
.69048 .26805 m
.69048 .29008 L
s
.015 w
.69048 .27906 Mdot
.002 w
.72222 .26254 m
.72222 .28824 L
s
.015 w
.72222 .27539 Mdot
.002 w
.75397 .24602 m
.75397 .26805 L
s
.015 w
.75397 .25703 Mdot
.002 w
.78571 .21664 m
.78571 .23867 L
s
.015 w
.78571 .22766 Mdot
.002 w
.81746 .1836 m
.81746 .20563 L
s
.015 w
.81746 .19461 Mdot
.002 w
.84921 .14321 m
.84921 .16524 L
s
.015 w
.84921 .15423 Mdot
.002 w
.87566 .12669 m
.87566 .16708 L
s
.015 w
.87566 .14688 Mdot
.5 g
3 Mabswid
.12963 .14688 Mdot
.16138 .1579 Mdot
.19312 .19461 Mdot
.22487 .22399 Mdot
.25661 .25703 Mdot
.28307 .27539 Mdot
.31481 .27906 Mdot
.34656 .27172 Mdot
.37831 .26805 Mdot
.41005 .24969 Mdot
.4418 .23867 Mdot
.47354 .22399 Mdot
.5 .2093 Mdot
.53704 .21664 Mdot
.56878 .22399 Mdot
.60053 .24235 Mdot
0 g
gsave
.0873 .49202 -104.875 -10.4688 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
0.000 0.000 rmoveto
63.000 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(q) show
71.375 13.750 moveto
%%IncludeResource: font Math1Mono
%%IncludeFont: Math1Mono
/Math1Mono findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(=) show
79.750 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(1) show
88.125 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(,) show
104.875 13.750 moveto
%%IncludeResource: font Math1Mono
%%IncludeFont: Math1Mono
/Math1Mono findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(t) show
113.250 13.750 moveto
%%IncludeResource: font Math1Mono
%%IncludeFont: Math1Mono
/Math1Mono findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(=) show
121.625 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(1.2) show
146.750 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
0.000 0.000 rmoveto
1.000 setlinewidth
grestore
gsave
.97619 .34515 -121.625 -10.4688 Mabsadd m
1 1 Mabs scale
currentpoint translate
/MISOfy
{
    /newfontname exch def
    /oldfontname exch def

    oldfontname findfont
    dup length dict begin
        {1 index /FID ne {def} {pop pop} ifelse} forall
        /Encoding ISOLatin1Encoding def
        currentdict
    end

    newfontname exch definefont pop
} def

0 20.9375 translate 1 -1 scale
63.000 13.750 moveto
%%IncludeResource: font Courier
%%IncludeFont: Courier
%%BeginResource: font Courier-MISO
%%BeginFont: Courier-MISO
/Courier /Courier-MISO MISOfy
%%EndFont
%%EndResource
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
0.000 0.000 rmoveto
63.000 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(q) show
71.375 13.750 moveto
%%IncludeResource: font Math1Mono
%%IncludeFont: Math1Mono
/Math1Mono findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(=) show
79.750 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(1.25) show
113.250 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(,) show
130.000 13.750 moveto
%%IncludeResource: font Math1Mono
%%IncludeFont: Math1Mono
/Math1Mono findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(t) show
138.375 13.750 moveto
%%IncludeResource: font Math1Mono
%%IncludeFont: Math1Mono
/Math1Mono findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(=) show
146.750 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
(0.82) show
180.250 13.750 moveto
%%IncludeResource: font Courier-MISO
%%IncludeFont: Courier-MISO
/Courier-MISO findfont 14.000 scalefont
[1 0 0 -1 0 0 ] makefont setfont
0.000 0.000 0.000 setrgbcolor
0.000 0.000 rmoveto
1.000 setlinewidth
grestore
.5 Mabswid
.94444 .32312 m
.83333 .19829 L
s
% Start of user PostScript
2.8 42. 2.1 25. MAarrowhead1
% End of user PostScript
.11905 .46999 m
.21429 .34515 L
s
% Start of user PostScript
-2.4 62. -1.8 45. MAarrowhead1
% End of user PostScript
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
% End of Graphics
MathPictureEnd

%%PSTrailer
end
grestore


%%EPS Trailer

grestore
grestore
gsave
newpath
 0.000 842.375 moveto
 597.562 842.375 lineto
 597.562 0.000 lineto
 0.000 0.000 lineto
 0.000 842.375 lineto
closepath
clip newpath
0.500 setlinewidth
-6.000 0.000 moveto
-46.000 0.000 lineto
0.000 -6.000 moveto
0.000 -46.000 lineto
603.562 0.000 moveto
643.562 0.000 lineto
597.562 -6.000 moveto
597.562 -46.000 lineto
-6.000 842.375 moveto
-46.000 842.375 lineto
0.000 848.375 moveto
0.000 888.375 lineto
603.562 842.375 moveto
643.562 842.375 lineto
597.562 848.375 moveto
597.562 888.375 lineto
stroke
1.000 setlinewidth
grestore
grestore
showpage
%%PageTrailer
%%PageResources: font Math1Mono
%%PageResources: + font Courier
%%PageFonts: Math1Mono
%%PageFonts: + Courier

%%Trailer
%%DocumentNeededResources: font Courier
%%DocumentSuppliedResources: font Math1Mono
%%DocumentNeededFonts: Courier
%%DocumentSuppliedFonts: Math1Mono
%%DocumentFonts: Courier
%%+ Math1Mono
%%EOF


--------------A8AB36403A1780BE3632E16D--
